Wave Propagation and Scattering for the RS2 Brane Cosmology Model

We study the wave equation for the gravitational waves in the Randal-Sundrum brane cosmology model. We solve the global Cauchy problem and we establish that the solutions are the sum of a slowly decaying massless wave localized near the brane, and a superposition of massive dispersive waves. We compute the kernel of the truncated resolvent. We prove some $L^1-L^{\infty}$, $L^2-L^{\infty}$ decay estimates and global $L^p$ Strichartz type inequalities. We develop the complete scattering theory : existence and asymptotic completeness of the wave operators, computation of the scattering matrix, determination of the resonances on the logarithmic Riemann surface.

==> (inline-0) <==
\begin{pspicture}(-5,-2)(5,2)%
\pstVerb{1 setlinejoin}%
%cut  (Courbe cartés.)
\psset{linecolor={black},linewidth=1.4pt}
\psline(-4.5455,0)(-4.4898,0)(-4.2857,0)(-4.0816,0)(-3.8776,0)(-3.6735,0)(-3.4694,0)(-3.2653,0)(-3.0612,0)
(-2.8571,0)(-2.6531,0)(-2.449,0)(-2.2449,0)(-2.0408,0)(-1.8367,0)(-1.6327,0)(-1.4286,0)(-1.2245,0)(-1.0204,0)
(-0.8163,0)(-0.6122,0)(-0.4082,0)(-0.2041,0)(-0,0)
%ox  (Courbe cartés.)
\psset{linewidth=0.2pt,linestyle=dotted}
\psline{->}(0,0)(0.2041,0)(0.4082,0)(0.6122,0)(0.8163,0)(1.0204,0)(1.2245,0)(1.4286,0)(1.6327,0)(1.8367,0)
(2.0408,0)(2.1429,0)(2.2449,0)(2.449,0)(2.6531,0)(2.8571,0)(3.0612,0)(3.2653,0)(3.4694,0)(3.6735,0)(3.8776,0)
(4.0816,0)(4.2857,0)(4.4898,0)(4.5455,0)
%oy  (Courbe param.)
\psline{->}(0,-2)(0,-1.9592)(0,-1.9184)(0,-1.8776)(0,-1.8367)(0,-1.7959)(0,-1.7551)(0,-1.7143)(0,-1.6735)
(0,-1.6327)(0,-1.5918)(0,-1.551)(0,-1.5102)(0,-1.4694)(0,-1.4286)(0,-1.3878)(0,-1.3469)(0,-1.3061)(0,-1.2653)
(0,-1.2245)(0,-1.1837)(0,-1.1429)(0,-1.102)(0,-1.0612)(0,-1.0204)(0,-0.9388)(0,-0.8571)(0,-0.7755)(0,-0.6939)
(0,-0.6122)(0,-0.5306)(0,-0.449)(0,-0.3673)(0,-0.2857)(0,-0.2041)(0,-0.1224)(0,-0.0408)(0,0.0408)(0,0.1224)
(0,0.2041)(0,0.2857)(0,0.3673)(0,0.449)(0,0.4898)(0,0.5306)(0,0.6122)(0,0.6939)(0,0.7755)(0,0.8571)(0,0.9388)
(0,1.0204)(0,1.0612)(0,1.102)(0,1.1429)(0,1.1837)(0,1.2245)(0,1.2653)(0,1.3061)(0,1.3469)(0,1.3878)(0,1.4286)
(0,1.4694)(0,1.5102)(0,1.551)(0,1.5918)(0,1.6327)(0,1.6735)(0,1.7143)(0,1.7551)(0,1.7959)(0,1.8367)(0,1.8776)
(0,1.9184)(0,1.9592)(0,2)
%CUTlabel  (Label)
\rput(-0.3,0.2){\small cut}
%r419  (Courbe cartés.)
\psset{linestyle=solid}
\psline(-0.419,-0.5776)(-0.4251,-0.5693)(-0.4312,-0.5612)(-0.4373,-0.5534)(-0.4434,-0.5457)(-0.4496,-0.5383)
(-0.4557,-0.5311)(-0.4618,-0.5241)(-0.4679,-0.5172)(-0.474,-0.5106)(-0.4801,-0.5041)(-0.4862,-0.4977)
(-0.4923,-0.4915)(-0.4984,-0.4855)(-0.5045,-0.4796)(-0.5107,-0.4739)(-0.5168,-0.4683)(-0.5229,-0.4628)
(-0.529,-0.4575)(-0.5351,-0.4523)(-0.5412,-0.4471)(-0.5473,-0.4422)(-0.5534,-0.4373)(-0.5595,-0.4325)
(-0.5656,-0.4278)(-0.5718,-0.4233)(-0.5779,-0.4188)(-0.584,-0.4144)(-0.5901,-0.4101)(-0.5962,-0.4059)
(-0.6023,-0.4018)(-0.6084,-0.3978)(-0.6145,-0.3938)(-0.6206,-0.3899)(-0.6268,-0.3861)(-0.6329,-0.3824)
(-0.639,-0.3787)(-0.6451,-0.3751)(-0.6512,-0.3716)(-0.6573,-0.3682)(-0.6634,-0.3648)(-0.6695,-0.3615)
(-0.6756,-0.3582)(-0.6817,-0.355)(-0.6879,-0.3518)(-0.694,-0.3487)(-0.7001,-0.3457)(-0.7062,-0.3427)(-0.7123,-0.3397)
(-0.7184,-0.3369)(-0.7245,-0.334)(-0.7306,-0.3312)(-0.7367,-0.3285)(-0.7428,-0.3258)(-0.749,-0.3231)(-0.7551,-0.3205)
(-0.7612,-0.3179)(-0.7673,-0.3154)(-0.7734,-0.3129)(-0.7795,-0.3105)(-0.7856,-0.308)(-0.7917,-0.3057)
(-0.7978,-0.3033)(-0.804,-0.301)(-0.8101,-0.2987)(-0.8162,-0.2965)(-0.8223,-0.2943)(-0.8284,-0.2921)(-0.8345,-0.29)
(-0.8406,-0.2879)(-0.8467,-0.2858)(-0.8528,-0.2838)(-0.8589,-0.2817)(-0.8651,-0.2798)(-0.8712,-0.2778)
(-0.8773,-0.2759)(-0.8834,-0.2739)(-0.8895,-0.2721)(-0.8956,-0.2702)(-0.9017,-0.2684)(-0.9078,-0.2666)
(-0.9139,-0.2648)(-0.92,-0.263)(-0.9262,-0.2613)(-0.9323,-0.2596)(-0.9384,-0.2579)(-0.9445,-0.2562)(-0.9506,-0.2546)
(-0.9567,-0.253)(-0.9628,-0.2513)(-0.9689,-0.2498)(-0.975,-0.2482)(-0.9812,-0.2466)(-0.9873,-0.2451)(-0.9934,-0.2436)
(-0.9995,-0.2421)(-1.0056,-0.2407)(-1.0117,-0.2392)(-1.0178,-0.2378)(-1.0239,-0.2363)
\psline(-1.0239,-0.2363)(-1.03,-0.2349)(-1.0361,-0.2336)(-1.0423,-0.2322)(-1.0484,-0.2308)(-1.0545,-0.2295)
(-1.0606,-0.2282)(-1.0667,-0.2269)(-1.0728,-0.2256)(-1.0789,-0.2243)(-1.085,-0.223)(-1.0911,-0.2218)(-1.0972,-0.2206)
(-1.1034,-0.2193)(-1.1095,-0.2181)(-1.1156,-0.2169)(-1.1217,-0.2157)(-1.1278,-0.2146)(-1.1339,-0.2134)
(-1.14,-0.2123)(-1.1461,-0.2111)(-1.1522,-0.21)(-1.1584,-0.2089)(-1.1645,-0.2078)(-1.1706,-0.2067)(-1.1767,-0.2057)
(-1.1828,-0.2046)(-1.1889,-0.2035)(-1.195,-0.2025)(-1.2011,-0.2015)(-1.2072,-0.2005)(-1.2133,-0.1994)
(-1.2195,-0.1984)(-1.2256,-0.1975)(-1.2317,-0.1965)(-1.2378,-0.1955)(-1.2439,-0.1946)(-1.25,-0.1936)(-1.2561,-0.1927)
(-1.2622,-0.1917)(-1.2683,-0.1908)(-1.2744,-0.1899)(-1.2806,-0.189)(-1.2867,-0.1881)(-1.2928,-0.1872)
(-1.2989,-0.1863)(-1.305,-0.1854)(-1.3111,-0.1846)(-1.3172,-0.1837)(-1.3233,-0.1829)(-1.3294,-0.182)(-1.3355,-0.1812)
(-1.3417,-0.1804)(-1.3478,-0.1796)(-1.3539,-0.1787)(-1.36,-0.1779)(-1.3661,-0.1771)(-1.3722,-0.1764)(-1.3783,-0.1756)
(-1.3844,-0.1748)(-1.3905,-0.174)(-1.3967,-0.1733)(-1.4028,-0.1725)(-1.4089,-0.1718)(-1.415,-0.171)(-1.4211,-0.1703)
(-1.4272,-0.1696)(-1.4333,-0.1688)(-1.4394,-0.1681)(-1.4455,-0.1674)(-1.4516,-0.1667)(-1.4578,-0.166)
(-1.4639,-0.1653)(-1.47,-0.1646)(-1.4761,-0.1639)(-1.4822,-0.1633)(-1.4883,-0.1626)(-1.4944,-0.1619)(-1.5005,-0.1613)
(-1.5066,-0.1606)(-1.5127,-0.16)(-1.5189,-0.1593)(-1.525,-0.1587)(-1.5311,-0.1581)(-1.5372,-0.1574)(-1.5433,-0.1568)
(-1.5494,-0.1562)(-1.5555,-0.1556)(-1.5616,-0.155)(-1.5677,-0.1544)(-1.5739,-0.1538)(-1.58,-0.1532)(-1.5861,-0.1526)
(-1.5922,-0.152)(-1.5983,-0.1514)(-1.6044,-0.1508)(-1.6105,-0.1503)(-1.6166,-0.1497)(-1.6227,-0.1491)
(-1.6288,-0.1486)
\psline(-1.6288,-0.1486)(-1.635,-0.148)(-1.6411,-0.1475)(-1.6472,-0.1469)(-1.6533,-0.1464)(-1.6594,-0.1458)
(-1.6655,-0.1453)(-1.6716,-0.1448)(-1.6777,-0.1442)(-1.6838,-0.1437)(-1.6899,-0.1432)(-1.6961,-0.1427)
(-1.7022,-0.1422)(-1.7083,-0.1417)(-1.7144,-0.1412)(-1.7205,-0.1407)(-1.7266,-0.1402)(-1.7327,-0.1397)
(-1.7388,-0.1392)(-1.7449,-0.1387)(-1.7511,-0.1382)(-1.7572,-0.1377)(-1.7633,-0.1372)(-1.7694,-0.1368)
(-1.7755,-0.1363)(-1.7816,-0.1358)(-1.7877,-0.1354)(-1.7938,-0.1349)(-1.7999,-0.1344)(-1.806,-0.134)(-1.8122,-0.1335)
(-1.8183,-0.1331)(-1.8244,-0.1326)(-1.8305,-0.1322)(-1.8366,-0.1318)(-1.8427,-0.1313)(-1.8488,-0.1309)
(-1.8549,-0.1305)(-1.861,-0.13)(-1.8671,-0.1296)(-1.8733,-0.1292)(-1.8794,-0.1288)(-1.8855,-0.1283)(-1.8916,-0.1279)
(-1.8977,-0.1275)(-1.9038,-0.1271)(-1.9099,-0.1267)(-1.916,-0.1263)(-1.9221,-0.1259)(-1.9283,-0.1255)
(-1.9344,-0.1251)(-1.9405,-0.1247)(-1.9466,-0.1243)(-1.9527,-0.1239)(-1.9588,-0.1235)(-1.9649,-0.1232)
(-1.971,-0.1228)(-1.9771,-0.1224)(-1.9832,-0.122)(-1.9894,-0.1216)(-1.9955,-0.1213)(-2.0016,-0.1209)(-2.0077,-0.1205)
(-2.0138,-0.1202)(-2.0199,-0.1198)(-2.026,-0.1194)(-2.0321,-0.1191)(-2.0382,-0.1187)(-2.0443,-0.1184)
(-2.0505,-0.118)(-2.0566,-0.1177)(-2.0627,-0.1173)(-2.0688,-0.117)(-2.0749,-0.1166)(-2.081,-0.1163)(-2.0871,-0.1159)
(-2.0932,-0.1156)(-2.0993,-0.1153)(-2.1055,-0.1149)(-2.1116,-0.1146)(-2.1177,-0.1143)(-2.1238,-0.1139)
(-2.1299,-0.1136)(-2.136,-0.1133)(-2.1421,-0.113)(-2.1482,-0.1127)(-2.1543,-0.1123)(-2.1604,-0.112)(-2.1666,-0.1117)
(-2.1727,-0.1114)(-2.1788,-0.1111)(-2.1849,-0.1108)(-2.191,-0.1105)(-2.1971,-0.1101)(-2.2032,-0.1098)
(-2.2093,-0.1095)(-2.2154,-0.1092)(-2.2215,-0.1089)(-2.2277,-0.1086)(-2.2338,-0.1083)
\psline(-2.2338,-0.1083)(-2.2399,-0.108)(-2.246,-0.1077)(-2.2521,-0.1075)(-2.2582,-0.1072)(-2.2643,-0.1069)
(-2.2704,-0.1066)(-2.2765,-0.1063)(-2.2827,-0.106)(-2.2888,-0.1057)(-2.2949,-0.1055)(-2.301,-0.1052)(-2.3071,-0.1049)
(-2.3132,-0.1046)(-2.3193,-0.1043)(-2.3254,-0.1041)(-2.3315,-0.1038)(-2.3376,-0.1035)(-2.3438,-0.1033)
(-2.3499,-0.103)(-2.356,-0.1027)(-2.3621,-0.1025)(-2.3682,-0.1022)(-2.3743,-0.1019)(-2.3804,-0.1017)(-2.3865,-0.1014)
(-2.3926,-0.1011)(-2.3987,-0.1009)(-2.4049,-0.1006)(-2.411,-0.1004)(-2.4171,-0.1001)(-2.4232,-0.0999)
(-2.4293,-0.0996)(-2.4354,-0.0994)(-2.4415,-0.0991)(-2.4476,-0.0989)(-2.4537,-0.0986)(-2.4599,-0.0984)
(-2.466,-0.0981)(-2.4721,-0.0979)(-2.4782,-0.0977)(-2.4843,-0.0974)(-2.4904,-0.0972)(-2.4965,-0.0969)
(-2.5026,-0.0967)(-2.5087,-0.0965)(-2.5148,-0.0962)(-2.521,-0.096)(-2.5271,-0.0958)(-2.5332,-0.0955)(-2.5393,-0.0953)
(-2.5454,-0.0951)(-2.5515,-0.0948)(-2.5576,-0.0946)(-2.5637,-0.0944)(-2.5698,-0.0942)(-2.5759,-0.0939)
(-2.5821,-0.0937)(-2.5882,-0.0935)(-2.5943,-0.0933)(-2.6004,-0.0931)(-2.6065,-0.0928)(-2.6126,-0.0926)
(-2.6187,-0.0924)(-2.6248,-0.0922)(-2.6309,-0.092)(-2.6371,-0.0918)(-2.6432,-0.0916)(-2.6493,-0.0913)
(-2.6554,-0.0911)(-2.6615,-0.0909)(-2.6676,-0.0907)(-2.6737,-0.0905)(-2.6798,-0.0903)(-2.6859,-0.0901)
(-2.692,-0.0899)(-2.6982,-0.0897)(-2.7043,-0.0895)(-2.7104,-0.0893)(-2.7165,-0.0891)(-2.7226,-0.0889)
(-2.7287,-0.0887)(-2.7348,-0.0885)(-2.7409,-0.0883)(-2.747,-0.0881)(-2.7531,-0.0879)(-2.7593,-0.0877)
(-2.7654,-0.0875)(-2.7715,-0.0873)(-2.7776,-0.0871)(-2.7837,-0.0869)(-2.7898,-0.0867)(-2.7959,-0.0866)
(-2.802,-0.0864)(-2.8081,-0.0862)(-2.8142,-0.086)(-2.8204,-0.0858)(-2.8265,-0.0856)(-2.8326,-0.0854)(-2.8387,-0.0853)
\psline(-2.8387,-0.0853)(-2.8448,-0.0851)(-2.8509,-0.0849)(-2.857,-0.0847)(-2.8631,-0.0845)(-2.8692,-0.0843)
(-2.8754,-0.0842)(-2.8815,-0.084)(-2.8876,-0.0838)(-2.8937,-0.0836)(-2.8998,-0.0835)(-2.9059,-0.0833)
(-2.912,-0.0831)(-2.9181,-0.0829)(-2.9242,-0.0828)(-2.9303,-0.0826)(-2.9365,-0.0824)(-2.9426,-0.0822)
(-2.9487,-0.0821)(-2.9548,-0.0819)(-2.9609,-0.0817)(-2.967,-0.0816)(-2.9731,-0.0814)(-2.9792,-0.0812)
(-2.9853,-0.0811)(-2.9914,-0.0809)(-2.9976,-0.0807)(-3.0037,-0.0806)(-3.0098,-0.0804)(-3.0159,-0.0802)
(-3.022,-0.0801)(-3.0281,-0.0799)(-3.0342,-0.0798)(-3.0403,-0.0796)(-3.0464,-0.0794)(-3.0526,-0.0793)
(-3.0587,-0.0791)(-3.0648,-0.079)(-3.0709,-0.0788)(-3.077,-0.0786)(-3.0831,-0.0785)(-3.0892,-0.0783)(-3.0953,-0.0782)
(-3.1014,-0.078)(-3.1075,-0.0779)(-3.1137,-0.0777)(-3.1198,-0.0776)(-3.1259,-0.0774)(-3.132,-0.0773)(-3.1381,-0.0771)
(-3.1442,-0.077)(-3.1503,-0.0768)(-3.1564,-0.0767)(-3.1625,-0.0765)(-3.1686,-0.0764)(-3.1748,-0.0762)
(-3.1809,-0.0761)(-3.187,-0.0759)(-3.1931,-0.0758)(-3.1992,-0.0756)(-3.2053,-0.0755)(-3.2114,-0.0754)
(-3.2175,-0.0752)(-3.2236,-0.0751)(-3.2298,-0.0749)(-3.2359,-0.0748)(-3.242,-0.0746)(-3.2481,-0.0745)
(-3.2542,-0.0744)(-3.2603,-0.0742)(-3.2664,-0.0741)(-3.2725,-0.0739)(-3.2786,-0.0738)(-3.2847,-0.0737)
(-3.2909,-0.0735)(-3.297,-0.0734)(-3.3031,-0.0733)(-3.3092,-0.0731)(-3.3153,-0.073)(-3.3214,-0.0729)(-3.3275,-0.0727)
(-3.3336,-0.0726)(-3.3397,-0.0725)(-3.3458,-0.0723)(-3.352,-0.0722)(-3.3581,-0.0721)(-3.3642,-0.0719)
(-3.3703,-0.0718)(-3.3764,-0.0717)(-3.3825,-0.0715)(-3.3886,-0.0714)(-3.3947,-0.0713)(-3.4008,-0.0712)
(-3.407,-0.071)(-3.4131,-0.0709)(-3.4192,-0.0708)(-3.4253,-0.0707)(-3.4314,-0.0705)(-3.4375,-0.0704)(-3.4436,-0.0703)
\psline(-3.4436,-0.0703)(-3.4497,-0.0702)(-3.4558,-0.07)(-3.4619,-0.0699)(-3.4681,-0.0698)(-3.4742,-0.0697)
(-3.4803,-0.0695)(-3.4864,-0.0694)(-3.4925,-0.0693)(-3.4986,-0.0692)(-3.5047,-0.069)(-3.5108,-0.0689)
(-3.5169,-0.0688)(-3.523,-0.0687)(-3.5292,-0.0686)(-3.5353,-0.0685)(-3.5414,-0.0683)(-3.5475,-0.0682)
(-3.5536,-0.0681)(-3.5597,-0.068)(-3.5658,-0.0679)(-3.5719,-0.0678)(-3.578,-0.0676)(-3.5842,-0.0675)(-3.5903,-0.0674)
(-3.5964,-0.0673)(-3.6025,-0.0672)(-3.6086,-0.0671)(-3.6147,-0.0669)(-3.6208,-0.0668)(-3.6269,-0.0667)
(-3.633,-0.0666)(-3.6391,-0.0665)(-3.6453,-0.0664)(-3.6514,-0.0663)(-3.6575,-0.0662)(-3.6636,-0.0661)
(-3.6697,-0.0659)(-3.6758,-0.0658)(-3.6819,-0.0657)(-3.688,-0.0656)(-3.6941,-0.0655)(-3.7002,-0.0654)
(-3.7064,-0.0653)(-3.7125,-0.0652)(-3.7186,-0.0651)(-3.7247,-0.065)(-3.7308,-0.0649)(-3.7369,-0.0648)
(-3.743,-0.0647)(-3.7491,-0.0645)(-3.7552,-0.0644)(-3.7614,-0.0643)(-3.7675,-0.0642)(-3.7736,-0.0641)
(-3.7797,-0.064)(-3.7858,-0.0639)(-3.7919,-0.0638)(-3.798,-0.0637)(-3.8041,-0.0636)(-3.8102,-0.0635)(-3.8163,-0.0634)
(-3.8225,-0.0633)(-3.8286,-0.0632)(-3.8347,-0.0631)(-3.8408,-0.063)(-3.8469,-0.0629)(-3.853,-0.0628)(-3.8591,-0.0627)
(-3.8652,-0.0626)(-3.8713,-0.0625)(-3.8774,-0.0624)(-3.8836,-0.0623)(-3.8897,-0.0622)(-3.8958,-0.0621)
(-3.9019,-0.062)(-3.908,-0.0619)(-3.9141,-0.0618)(-3.9202,-0.0617)(-3.9263,-0.0616)(-3.9324,-0.0615)(-3.9386,-0.0614)
(-3.9447,-0.0613)(-3.9508,-0.0613)(-3.9569,-0.0612)(-3.963,-0.0611)(-3.9691,-0.061)(-3.9752,-0.0609)(-3.9813,-0.0608)
(-3.9874,-0.0607)(-3.9935,-0.0606)(-3.9997,-0.0605)(-4.0058,-0.0604)(-4.0119,-0.0603)(-4.018,-0.0602)
(-4.0241,-0.0601)(-4.0302,-0.06)(-4.0363,-0.06)(-4.0424,-0.0599)(-4.0485,-0.0598)
\psline(-4.0485,-0.0598)(-4.0546,-0.0597)(-4.0608,-0.0596)(-4.0669,-0.0595)(-4.073,-0.0594)(-4.0791,-0.0593)
(-4.0852,-0.0592)(-4.0913,-0.0591)(-4.0974,-0.0591)(-4.1035,-0.059)(-4.1096,-0.0589)(-4.1158,-0.0588)
(-4.1219,-0.0587)(-4.128,-0.0586)(-4.1341,-0.0585)(-4.1402,-0.0585)(-4.1463,-0.0584)(-4.1524,-0.0583)
(-4.1585,-0.0582)(-4.1646,-0.0581)(-4.1707,-0.058)(-4.1769,-0.0579)(-4.183,-0.0579)(-4.1891,-0.0578)(-4.1952,-0.0577)
(-4.2013,-0.0576)(-4.2074,-0.0575)(-4.2135,-0.0574)(-4.2196,-0.0574)(-4.2257,-0.0573)(-4.2318,-0.0572)
(-4.238,-0.0571)(-4.2441,-0.057)(-4.2502,-0.0569)(-4.2563,-0.0569)(-4.2624,-0.0568)(-4.2685,-0.0567)(-4.2746,-0.0566)
(-4.2807,-0.0565)(-4.2868,-0.0565)(-4.293,-0.0564)(-4.2991,-0.0563)(-4.3052,-0.0562)(-4.3113,-0.0561)
(-4.3174,-0.0561)(-4.3235,-0.056)(-4.3296,-0.0559)(-4.3357,-0.0558)(-4.3418,-0.0557)(-4.3479,-0.0557)
(-4.3541,-0.0556)(-4.3602,-0.0555)(-4.3663,-0.0554)(-4.3724,-0.0553)(-4.3785,-0.0553)(-4.3846,-0.0552)
(-4.3907,-0.0551)(-4.3968,-0.055)(-4.4029,-0.055)(-4.409,-0.0549)(-4.4152,-0.0548)(-4.4213,-0.0547)(-4.4274,-0.0547)
(-4.4335,-0.0546)(-4.4396,-0.0545)(-4.4457,-0.0544)(-4.4518,-0.0544)(-4.4579,-0.0543)(-4.464,-0.0542)
(-4.4701,-0.0541)(-4.4763,-0.0541)(-4.4824,-0.054)(-4.4885,-0.0539)(-4.4946,-0.0538)(-4.5007,-0.0538)
(-4.5068,-0.0537)(-4.5129,-0.0536)(-4.519,-0.0536)(-4.5251,-0.0535)(-4.5313,-0.0534)(-4.5374,-0.0533)
(-4.5435,-0.0533)(-4.5455,-0.0532)
%r4190  (Courbe cartés.)
\psline(0.419,-0.5776)(0.4679,-0.5172)(0.5168,-0.4683)(0.6145,-0.3938)(0.7123,-0.3397)(0.8101,-0.2987)
(0.9078,-0.2666)(1.0056,-0.2407)(1.1034,-0.2193)(1.2011,-0.2015)(1.2989,-0.1863)(1.3967,-0.1733)(1.4944,-0.1619)
(1.5922,-0.152)(1.6899,-0.1432)(1.7877,-0.1354)(1.8855,-0.1283)(1.9832,-0.122)(2.081,-0.1163)(2.1788,-0.1111)
(2.2765,-0.1063)(2.3743,-0.1019)(2.4721,-0.0979)(2.5698,-0.0942)(2.6676,-0.0907)(2.7654,-0.0875)(2.8631,-0.0845)
(2.9609,-0.0817)(3.0587,-0.0791)(3.1564,-0.0767)(3.2542,-0.0744)(3.352,-0.0722)(3.4497,-0.0702)(3.5475,-0.0682)
(3.6453,-0.0664)(3.743,-0.0647)(3.8408,-0.063)(3.9386,-0.0614)(4.0363,-0.06)(4.1341,-0.0585)(4.2318,-0.0572)
(4.3296,-0.0559)(4.4274,-0.0547)(4.5251,-0.0535)(4.5455,-0.0532)
%r3832  (Courbe cartés.)
\psline(-3.832,-0.3549)(-3.8359,-0.3545)(-3.8399,-0.3542)(-3.8438,-0.3538)(-3.8477,-0.3535)(-3.8517,-0.3531)
(-3.8556,-0.3527)(-3.8595,-0.3524)(-3.8635,-0.352)(-3.8674,-0.3517)(-3.8713,-0.3513)(-3.8753,-0.3509)
(-3.8792,-0.3506)(-3.8831,-0.3502)(-3.8871,-0.3499)(-3.891,-0.3495)(-3.8949,-0.3492)(-3.8989,-0.3488)
(-3.9028,-0.3485)(-3.9067,-0.3481)(-3.9107,-0.3478)(-3.9146,-0.3474)(-3.9185,-0.3471)(-3.9225,-0.3467)
(-3.9264,-0.3464)(-3.9303,-0.346)(-3.9343,-0.3457)(-3.9382,-0.3453)(-3.9421,-0.345)(-3.9461,-0.3446)(-3.95,-0.3443)
(-3.9539,-0.344)(-3.9579,-0.3436)(-3.9618,-0.3433)(-3.9657,-0.3429)(-3.9697,-0.3426)(-3.9736,-0.3423)
(-3.9775,-0.3419)(-3.9815,-0.3416)(-3.9854,-0.3412)(-3.9893,-0.3409)(-3.9933,-0.3406)(-3.9972,-0.3402)
(-4.0011,-0.3399)(-4.0051,-0.3396)(-4.009,-0.3392)(-4.0129,-0.3389)(-4.0169,-0.3386)(-4.0208,-0.3382)
(-4.0248,-0.3379)(-4.0287,-0.3376)(-4.0326,-0.3372)(-4.0366,-0.3369)(-4.0405,-0.3366)(-4.0444,-0.3363)
(-4.0484,-0.3359)(-4.0523,-0.3356)(-4.0562,-0.3353)(-4.0602,-0.335)(-4.0641,-0.3346)(-4.068,-0.3343)(-4.072,-0.334)
(-4.0759,-0.3337)(-4.0798,-0.3333)(-4.0838,-0.333)(-4.0877,-0.3327)(-4.0916,-0.3324)(-4.0956,-0.3321)
(-4.0995,-0.3317)(-4.1034,-0.3314)(-4.1074,-0.3311)(-4.1113,-0.3308)(-4.1152,-0.3305)(-4.1192,-0.3302)
(-4.1231,-0.3298)(-4.127,-0.3295)(-4.131,-0.3292)(-4.1349,-0.3289)(-4.1388,-0.3286)(-4.1428,-0.3283)(-4.1467,-0.328)
(-4.1506,-0.3277)(-4.1546,-0.3274)(-4.1585,-0.327)(-4.1624,-0.3267)(-4.1664,-0.3264)(-4.1703,-0.3261)
(-4.1742,-0.3258)(-4.1782,-0.3255)(-4.1821,-0.3252)(-4.186,-0.3249)(-4.19,-0.3246)(-4.1939,-0.3243)(-4.1978,-0.324)
(-4.2018,-0.3237)(-4.2057,-0.3234)(-4.2096,-0.3231)(-4.2136,-0.3228)(-4.2175,-0.3225)(-4.2214,-0.3222)
\psline(-4.2214,-0.3222)(-4.2254,-0.3219)(-4.2293,-0.3216)(-4.2332,-0.3213)(-4.2372,-0.321)(-4.2411,-0.3207)
(-4.245,-0.3204)(-4.249,-0.3201)(-4.2529,-0.3198)(-4.2568,-0.3195)(-4.2608,-0.3192)(-4.2647,-0.3189)(-4.2686,-0.3186)
(-4.2726,-0.3183)(-4.2765,-0.318)(-4.2804,-0.3177)(-4.2844,-0.3174)(-4.2883,-0.3171)(-4.2922,-0.3169)
(-4.2962,-0.3166)(-4.3001,-0.3163)(-4.304,-0.316)(-4.308,-0.3157)(-4.3119,-0.3154)(-4.3158,-0.3151)(-4.3198,-0.3148)
(-4.3237,-0.3145)(-4.3276,-0.3143)(-4.3316,-0.314)(-4.3355,-0.3137)(-4.3394,-0.3134)(-4.3434,-0.3131)
(-4.3473,-0.3128)(-4.3512,-0.3126)(-4.3552,-0.3123)(-4.3591,-0.312)(-4.363,-0.3117)(-4.367,-0.3114)(-4.3709,-0.3111)
(-4.3748,-0.3109)(-4.3788,-0.3106)(-4.3827,-0.3103)(-4.3866,-0.31)(-4.3906,-0.3098)(-4.3945,-0.3095)(-4.3984,-0.3092)
(-4.4024,-0.3089)(-4.4063,-0.3086)(-4.4102,-0.3084)(-4.4142,-0.3081)(-4.4181,-0.3078)(-4.4221,-0.3075)
(-4.426,-0.3073)(-4.4299,-0.307)(-4.4339,-0.3067)(-4.4378,-0.3065)(-4.4417,-0.3062)(-4.4457,-0.3059)(-4.4496,-0.3056)
(-4.4535,-0.3054)(-4.4575,-0.3051)(-4.4614,-0.3048)(-4.4653,-0.3046)(-4.4693,-0.3043)(-4.4732,-0.304)
(-4.4771,-0.3038)(-4.4811,-0.3035)(-4.485,-0.3032)(-4.4889,-0.303)(-4.4929,-0.3027)(-4.4968,-0.3024)(-4.5007,-0.3022)
(-4.5047,-0.3019)(-4.5086,-0.3016)(-4.5125,-0.3014)(-4.5165,-0.3011)(-4.5204,-0.3009)(-4.5243,-0.3006)
(-4.5283,-0.3003)(-4.5322,-0.3001)(-4.5361,-0.2998)(-4.5401,-0.2996)(-4.5455,-0.2992)
%r429  (Courbe cartés.)
\psline(-0.429,-1.2797)(-0.4351,-1.2618)(-0.4412,-1.2443)(-0.4473,-1.2273)(-0.4534,-1.2108)(-0.4595,-1.1947)
(-0.4656,-1.1791)(-0.4717,-1.1638)(-0.4778,-1.1489)(-0.4839,-1.1344)(-0.49,-1.1203)(-0.4961,-1.1065)(-0.5022,-1.0931)
(-0.5084,-1.08)(-0.5145,-1.0671)(-0.5206,-1.0546)(-0.5267,-1.0424)(-0.5328,-1.0305)(-0.5389,-1.0188)(-0.545,-1.0074)
(-0.5511,-0.9962)(-0.5572,-0.9853)(-0.5633,-0.9746)(-0.5694,-0.9642)(-0.5755,-0.954)(-0.5816,-0.9439)
(-0.5877,-0.9341)(-0.5938,-0.9245)(-0.5999,-0.9151)(-0.606,-0.9059)(-0.6121,-0.8969)(-0.6182,-0.888)(-0.6243,-0.8793)
(-0.6304,-0.8708)(-0.6365,-0.8625)(-0.6426,-0.8543)(-0.6487,-0.8463)(-0.6548,-0.8384)(-0.661,-0.8306)
(-0.6671,-0.823)(-0.6732,-0.8156)(-0.6793,-0.8082)(-0.6854,-0.801)(-0.6915,-0.794)(-0.6976,-0.787)(-0.7037,-0.7802)
(-0.7098,-0.7735)(-0.7159,-0.7669)(-0.722,-0.7604)(-0.7281,-0.754)(-0.7342,-0.7478)(-0.7403,-0.7416)(-0.7464,-0.7355)
(-0.7525,-0.7296)(-0.7586,-0.7237)(-0.7647,-0.7179)(-0.7708,-0.7122)(-0.7769,-0.7066)(-0.783,-0.7011)
(-0.7891,-0.6957)(-0.7952,-0.6904)(-0.8013,-0.6851)(-0.8074,-0.6799)(-0.8135,-0.6748)(-0.8197,-0.6698)
(-0.8258,-0.6648)(-0.8319,-0.66)(-0.838,-0.6552)(-0.8441,-0.6504)(-0.8502,-0.6458)(-0.8563,-0.6411)(-0.8624,-0.6366)
(-0.8685,-0.6321)(-0.8746,-0.6277)(-0.8807,-0.6234)(-0.8868,-0.6191)(-0.8929,-0.6149)(-0.899,-0.6107)
(-0.9051,-0.6066)(-0.9112,-0.6025)(-0.9173,-0.5985)(-0.9234,-0.5945)(-0.9295,-0.5906)(-0.9356,-0.5868)
(-0.9417,-0.583)(-0.9478,-0.5792)(-0.9539,-0.5755)(-0.96,-0.5718)(-0.9661,-0.5682)(-0.9723,-0.5647)(-0.9784,-0.5611)
(-0.9845,-0.5577)(-0.9906,-0.5542)(-0.9967,-0.5508)(-1.0028,-0.5475)(-1.0089,-0.5442)(-1.015,-0.5409)
(-1.0211,-0.5377)(-1.0272,-0.5345)(-1.0333,-0.5313)
\psline(-1.0333,-0.5313)(-1.0394,-0.5282)(-1.0455,-0.5251)(-1.0516,-0.5221)(-1.0577,-0.519)(-1.0638,-0.5161)
(-1.0699,-0.5131)(-1.076,-0.5102)(-1.0821,-0.5073)(-1.0882,-0.5045)(-1.0943,-0.5017)(-1.1004,-0.4989)
(-1.1065,-0.4961)(-1.1126,-0.4934)(-1.1187,-0.4907)(-1.1249,-0.4881)(-1.131,-0.4854)(-1.1371,-0.4828)
(-1.1432,-0.4802)(-1.1493,-0.4777)(-1.1554,-0.4752)(-1.1615,-0.4727)(-1.1676,-0.4702)(-1.1737,-0.4678)
(-1.1798,-0.4653)(-1.1859,-0.4629)(-1.192,-0.4606)(-1.1981,-0.4582)(-1.2042,-0.4559)(-1.2103,-0.4536)
(-1.2164,-0.4513)(-1.2225,-0.4491)(-1.2286,-0.4468)(-1.2347,-0.4446)(-1.2408,-0.4424)(-1.2469,-0.4403)
(-1.253,-0.4381)(-1.2591,-0.436)(-1.2652,-0.4339)(-1.2713,-0.4318)(-1.2774,-0.4298)(-1.2836,-0.4277)(-1.2897,-0.4257)
(-1.2958,-0.4237)(-1.3019,-0.4217)(-1.308,-0.4197)(-1.3141,-0.4178)(-1.3202,-0.4159)(-1.3263,-0.4139)
(-1.3324,-0.412)(-1.3385,-0.4102)(-1.3446,-0.4083)(-1.3507,-0.4065)(-1.3568,-0.4046)(-1.3629,-0.4028)
(-1.369,-0.401)(-1.3751,-0.3992)(-1.3812,-0.3975)(-1.3873,-0.3957)(-1.3934,-0.394)(-1.3995,-0.3923)(-1.4056,-0.3906)
(-1.4117,-0.3889)(-1.4178,-0.3872)(-1.4239,-0.3855)(-1.43,-0.3839)(-1.4362,-0.3823)(-1.4423,-0.3807)(-1.4484,-0.379)
(-1.4545,-0.3775)(-1.4606,-0.3759)(-1.4667,-0.3743)(-1.4728,-0.3728)(-1.4789,-0.3712)(-1.485,-0.3697)
(-1.4911,-0.3682)(-1.4972,-0.3667)(-1.5033,-0.3652)(-1.5094,-0.3637)(-1.5155,-0.3623)(-1.5216,-0.3608)
(-1.5277,-0.3594)(-1.5338,-0.3579)(-1.5399,-0.3565)(-1.546,-0.3551)(-1.5521,-0.3537)(-1.5582,-0.3523)
(-1.5643,-0.3509)(-1.5704,-0.3496)(-1.5765,-0.3482)(-1.5826,-0.3469)(-1.5888,-0.3456)(-1.5949,-0.3442)
(-1.601,-0.3429)(-1.6071,-0.3416)(-1.6132,-0.3403)(-1.6193,-0.339)(-1.6254,-0.3378)(-1.6315,-0.3365)(-1.6376,-0.3353)
\psline(-1.6376,-0.3353)(-1.6437,-0.334)(-1.6498,-0.3328)(-1.6559,-0.3315)(-1.662,-0.3303)(-1.6681,-0.3291)
(-1.6742,-0.3279)(-1.6803,-0.3267)(-1.6864,-0.3255)(-1.6925,-0.3244)(-1.6986,-0.3232)(-1.7047,-0.322)
(-1.7108,-0.3209)(-1.7169,-0.3198)(-1.723,-0.3186)(-1.7291,-0.3175)(-1.7352,-0.3164)(-1.7414,-0.3153)
(-1.7475,-0.3142)(-1.7536,-0.3131)(-1.7597,-0.312)(-1.7658,-0.3109)(-1.7719,-0.3098)(-1.778,-0.3088)(-1.7841,-0.3077)
(-1.7902,-0.3067)(-1.7963,-0.3056)(-1.8024,-0.3046)(-1.8085,-0.3036)(-1.8146,-0.3025)(-1.8207,-0.3015)
(-1.8268,-0.3005)(-1.8329,-0.2995)(-1.839,-0.2985)(-1.8451,-0.2975)(-1.8512,-0.2966)(-1.8573,-0.2956)
(-1.8634,-0.2946)(-1.8695,-0.2937)(-1.8756,-0.2927)(-1.8817,-0.2918)(-1.8878,-0.2908)(-1.8939,-0.2899)
(-1.9001,-0.2889)(-1.9062,-0.288)(-1.9123,-0.2871)(-1.9184,-0.2862)(-1.9245,-0.2853)(-1.9306,-0.2844)
(-1.9367,-0.2835)(-1.9428,-0.2826)(-1.9489,-0.2817)(-1.955,-0.2808)(-1.9611,-0.2799)(-1.9672,-0.2791)
(-1.9733,-0.2782)(-1.9794,-0.2774)(-1.9855,-0.2765)(-1.9916,-0.2757)(-1.9977,-0.2748)(-2.0038,-0.274)
(-2.0099,-0.2731)(-2.016,-0.2723)(-2.0221,-0.2715)(-2.0282,-0.2707)(-2.0343,-0.2699)(-2.0404,-0.2691)
(-2.0465,-0.2683)(-2.0527,-0.2675)(-2.0588,-0.2667)(-2.0649,-0.2659)(-2.071,-0.2651)(-2.0771,-0.2643)
(-2.0832,-0.2635)(-2.0893,-0.2628)(-2.0954,-0.262)(-2.1015,-0.2612)(-2.1076,-0.2605)(-2.1137,-0.2597)
(-2.1198,-0.259)(-2.1259,-0.2582)(-2.132,-0.2575)(-2.1381,-0.2568)(-2.1442,-0.256)(-2.1503,-0.2553)(-2.1564,-0.2546)
(-2.1625,-0.2539)(-2.1686,-0.2532)(-2.1747,-0.2524)(-2.1808,-0.2517)(-2.1869,-0.251)(-2.193,-0.2503)(-2.1991,-0.2496)
(-2.2053,-0.249)(-2.2114,-0.2483)(-2.2175,-0.2476)(-2.2236,-0.2469)(-2.2297,-0.2462)(-2.2358,-0.2456)
(-2.2419,-0.2449)
\psline(-2.2419,-0.2449)(-2.248,-0.2442)(-2.2541,-0.2436)(-2.2602,-0.2429)(-2.2663,-0.2422)(-2.2724,-0.2416)
(-2.2785,-0.2409)(-2.2846,-0.2403)(-2.2907,-0.2397)(-2.2968,-0.239)(-2.3029,-0.2384)(-2.309,-0.2378)(-2.3151,-0.2371)
(-2.3212,-0.2365)(-2.3273,-0.2359)(-2.3334,-0.2353)(-2.3395,-0.2347)(-2.3456,-0.2341)(-2.3517,-0.2334)
(-2.3578,-0.2328)(-2.364,-0.2322)(-2.3701,-0.2316)(-2.3762,-0.231)(-2.3823,-0.2305)(-2.3884,-0.2299)(-2.3945,-0.2293)
(-2.4006,-0.2287)(-2.4067,-0.2281)(-2.4128,-0.2275)(-2.4189,-0.227)(-2.425,-0.2264)(-2.4311,-0.2258)(-2.4372,-0.2253)
(-2.4433,-0.2247)(-2.4494,-0.2241)(-2.4555,-0.2236)(-2.4616,-0.223)(-2.4677,-0.2225)(-2.4738,-0.2219)
(-2.4799,-0.2214)(-2.486,-0.2208)(-2.4921,-0.2203)(-2.4982,-0.2198)(-2.5043,-0.2192)(-2.5104,-0.2187)
(-2.5166,-0.2182)(-2.5227,-0.2176)(-2.5288,-0.2171)(-2.5349,-0.2166)(-2.541,-0.2161)(-2.5471,-0.2155)
(-2.5532,-0.215)(-2.5593,-0.2145)(-2.5654,-0.214)(-2.5715,-0.2135)(-2.5776,-0.213)(-2.5837,-0.2125)(-2.5898,-0.212)
(-2.5959,-0.2115)(-2.602,-0.211)(-2.6081,-0.2105)(-2.6142,-0.21)(-2.6203,-0.2095)(-2.6264,-0.209)(-2.6325,-0.2085)
(-2.6386,-0.2081)(-2.6447,-0.2076)(-2.6508,-0.2071)(-2.6569,-0.2066)(-2.663,-0.2062)(-2.6692,-0.2057)
(-2.6753,-0.2052)(-2.6814,-0.2047)(-2.6875,-0.2043)(-2.6936,-0.2038)(-2.6997,-0.2034)(-2.7058,-0.2029)
(-2.7119,-0.2024)(-2.718,-0.202)(-2.7241,-0.2015)(-2.7302,-0.2011)(-2.7363,-0.2006)(-2.7424,-0.2002)(-2.7485,-0.1997)
(-2.7546,-0.1993)(-2.7607,-0.1989)(-2.7668,-0.1984)(-2.7729,-0.198)(-2.779,-0.1976)(-2.7851,-0.1971)(-2.7912,-0.1967)
(-2.7973,-0.1963)(-2.8034,-0.1958)(-2.8095,-0.1954)(-2.8156,-0.195)(-2.8217,-0.1946)(-2.8279,-0.1941)
(-2.834,-0.1937)(-2.8401,-0.1933)(-2.8462,-0.1929)
\psline(-2.8462,-0.1929)(-2.8523,-0.1925)(-2.8584,-0.1921)(-2.8645,-0.1917)(-2.8706,-0.1913)(-2.8767,-0.1908)
(-2.8828,-0.1904)(-2.8889,-0.19)(-2.895,-0.1896)(-2.9011,-0.1892)(-2.9072,-0.1888)(-2.9133,-0.1884)(-2.9194,-0.1881)
(-2.9255,-0.1877)(-2.9316,-0.1873)(-2.9377,-0.1869)(-2.9438,-0.1865)(-2.9499,-0.1861)(-2.956,-0.1857)
(-2.9621,-0.1853)(-2.9682,-0.185)(-2.9743,-0.1846)(-2.9805,-0.1842)(-2.9866,-0.1838)(-2.9927,-0.1834)
(-2.9988,-0.1831)(-3.0049,-0.1827)(-3.011,-0.1823)(-3.0171,-0.182)(-3.0232,-0.1816)(-3.0293,-0.1812)(-3.0354,-0.1809)
(-3.0415,-0.1805)(-3.0476,-0.1801)(-3.0537,-0.1798)(-3.0598,-0.1794)(-3.0659,-0.1791)(-3.072,-0.1787)
(-3.0781,-0.1784)(-3.0842,-0.178)(-3.0903,-0.1777)(-3.0964,-0.1773)(-3.1025,-0.177)(-3.1086,-0.1766)(-3.1147,-0.1763)
(-3.1208,-0.1759)(-3.1269,-0.1756)(-3.1331,-0.1752)(-3.1392,-0.1749)(-3.1453,-0.1745)(-3.1514,-0.1742)
(-3.1575,-0.1739)(-3.1636,-0.1735)(-3.1697,-0.1732)(-3.1758,-0.1729)(-3.1819,-0.1725)(-3.188,-0.1722)
(-3.1941,-0.1719)(-3.2002,-0.1716)(-3.2063,-0.1712)(-3.2124,-0.1709)(-3.2185,-0.1706)(-3.2246,-0.1703)
(-3.2307,-0.1699)(-3.2368,-0.1696)(-3.2429,-0.1693)(-3.249,-0.169)(-3.2551,-0.1687)(-3.2612,-0.1683)(-3.2673,-0.168)
(-3.2734,-0.1677)(-3.2795,-0.1674)(-3.2857,-0.1671)(-3.2918,-0.1668)(-3.2979,-0.1665)(-3.304,-0.1662)
(-3.3101,-0.1659)(-3.3162,-0.1656)(-3.3223,-0.1652)(-3.3284,-0.1649)(-3.3345,-0.1646)(-3.3406,-0.1643)
(-3.3467,-0.164)(-3.3528,-0.1637)(-3.3589,-0.1634)(-3.365,-0.1631)(-3.3711,-0.1629)(-3.3772,-0.1626)(-3.3833,-0.1623)
(-3.3894,-0.162)(-3.3955,-0.1617)(-3.4016,-0.1614)(-3.4077,-0.1611)(-3.4138,-0.1608)(-3.4199,-0.1605)
(-3.426,-0.1602)(-3.4321,-0.16)(-3.4382,-0.1597)(-3.4444,-0.1594)(-3.4505,-0.1591)
\psline(-3.4505,-0.1591)(-3.4566,-0.1588)(-3.4627,-0.1585)(-3.4688,-0.1583)(-3.4749,-0.158)(-3.481,-0.1577)
(-3.4871,-0.1574)(-3.4932,-0.1572)(-3.4993,-0.1569)(-3.5054,-0.1566)(-3.5115,-0.1563)(-3.5176,-0.1561)
(-3.5237,-0.1558)(-3.5298,-0.1555)(-3.5359,-0.1553)(-3.542,-0.155)(-3.5481,-0.1547)(-3.5542,-0.1545)(-3.5603,-0.1542)
(-3.5664,-0.1539)(-3.5725,-0.1537)(-3.5786,-0.1534)(-3.5847,-0.1531)(-3.5908,-0.1529)(-3.597,-0.1526)
(-3.6031,-0.1524)(-3.6092,-0.1521)(-3.6153,-0.1519)(-3.6214,-0.1516)(-3.6275,-0.1513)(-3.6336,-0.1511)
(-3.6397,-0.1508)(-3.6458,-0.1506)(-3.6519,-0.1503)(-3.658,-0.1501)(-3.6641,-0.1498)(-3.6702,-0.1496)
(-3.6763,-0.1493)(-3.6824,-0.1491)(-3.6885,-0.1488)(-3.6946,-0.1486)(-3.7007,-0.1483)(-3.7068,-0.1481)
(-3.7129,-0.1479)(-3.719,-0.1476)(-3.7251,-0.1474)(-3.7312,-0.1471)(-3.7373,-0.1469)(-3.7434,-0.1467)
(-3.7496,-0.1464)(-3.7557,-0.1462)(-3.7618,-0.1459)(-3.7679,-0.1457)(-3.774,-0.1455)(-3.7801,-0.1452)
(-3.7862,-0.145)(-3.7923,-0.1448)(-3.7984,-0.1445)(-3.8045,-0.1443)(-3.8106,-0.1441)(-3.8167,-0.1438)
(-3.8228,-0.1436)(-3.8289,-0.1434)(-3.835,-0.1432)(-3.8411,-0.1429)(-3.8472,-0.1427)(-3.8533,-0.1425)
(-3.8594,-0.1422)(-3.8655,-0.142)(-3.8716,-0.1418)(-3.8777,-0.1416)(-3.8838,-0.1414)(-3.8899,-0.1411)
(-3.896,-0.1409)(-3.9021,-0.1407)(-3.9083,-0.1405)(-3.9144,-0.1403)(-3.9205,-0.14)(-3.9266,-0.1398)(-3.9327,-0.1396)
(-3.9388,-0.1394)(-3.9449,-0.1392)(-3.951,-0.139)(-3.9571,-0.1387)(-3.9632,-0.1385)(-3.9693,-0.1383)(-3.9754,-0.1381)
(-3.9815,-0.1379)(-3.9876,-0.1377)(-3.9937,-0.1375)(-3.9998,-0.1373)(-4.0059,-0.137)(-4.012,-0.1368)(-4.0181,-0.1366)
(-4.0242,-0.1364)(-4.0303,-0.1362)(-4.0364,-0.136)(-4.0425,-0.1358)(-4.0486,-0.1356)(-4.0547,-0.1354)
\psline(-4.0547,-0.1354)(-4.0609,-0.1352)(-4.067,-0.135)(-4.0731,-0.1348)(-4.0792,-0.1346)(-4.0853,-0.1344)
(-4.0914,-0.1342)(-4.0975,-0.134)(-4.1036,-0.1338)(-4.1097,-0.1336)(-4.1158,-0.1334)(-4.1219,-0.1332)
(-4.128,-0.133)(-4.1341,-0.1328)(-4.1402,-0.1326)(-4.1463,-0.1324)(-4.1524,-0.1322)(-4.1585,-0.132)(-4.1646,-0.1318)
(-4.1707,-0.1316)(-4.1768,-0.1314)(-4.1829,-0.1312)(-4.189,-0.1311)(-4.1951,-0.1309)(-4.2012,-0.1307)
(-4.2073,-0.1305)(-4.2135,-0.1303)(-4.2196,-0.1301)(-4.2257,-0.1299)(-4.2318,-0.1297)(-4.2379,-0.1295)
(-4.244,-0.1294)(-4.2501,-0.1292)(-4.2562,-0.129)(-4.2623,-0.1288)(-4.2684,-0.1286)(-4.2745,-0.1284)(-4.2806,-0.1283)
(-4.2867,-0.1281)(-4.2928,-0.1279)(-4.2989,-0.1277)(-4.305,-0.1275)(-4.3111,-0.1273)(-4.3172,-0.1272)
(-4.3233,-0.127)(-4.3294,-0.1268)(-4.3355,-0.1266)(-4.3416,-0.1265)(-4.3477,-0.1263)(-4.3538,-0.1261)
(-4.3599,-0.1259)(-4.3661,-0.1257)(-4.3722,-0.1256)(-4.3783,-0.1254)(-4.3844,-0.1252)(-4.3905,-0.125)
(-4.3966,-0.1249)(-4.4027,-0.1247)(-4.4088,-0.1245)(-4.4149,-0.1244)(-4.421,-0.1242)(-4.4271,-0.124)(-4.4332,-0.1238)
(-4.4393,-0.1237)(-4.4454,-0.1235)(-4.4515,-0.1233)(-4.4576,-0.1232)(-4.4637,-0.123)(-4.4698,-0.1228)
(-4.4759,-0.1227)(-4.482,-0.1225)(-4.4881,-0.1223)(-4.4942,-0.1222)(-4.5003,-0.122)(-4.5064,-0.1218)(-4.5125,-0.1217)
(-4.5186,-0.1215)(-4.5248,-0.1213)(-4.5309,-0.1212)(-4.537,-0.121)(-4.5431,-0.1208)(-4.5455,-0.1208)
%r4290  (Courbe cartés.)
\psline(0.429,-1.2797)(0.4778,-1.1489)(0.5267,-1.0424)(0.5755,-0.954)(0.6243,-0.8793)(0.6732,-0.8156)
(0.722,-0.7604)(0.8197,-0.6698)(0.9173,-0.5985)(1.015,-0.5409)(1.1126,-0.4934)(1.2103,-0.4536)(1.308,-0.4197)
(1.4056,-0.3906)(1.5033,-0.3652)(1.601,-0.3429)(1.6986,-0.3232)(1.7963,-0.3056)(1.8939,-0.2899)(1.9916,-0.2757)
(2.0893,-0.2628)(2.1869,-0.251)(2.2846,-0.2403)(2.3823,-0.2305)(2.4799,-0.2214)(2.5776,-0.213)(2.6753,-0.2052)
(2.7729,-0.198)(2.8706,-0.1913)(2.9682,-0.185)(3.0659,-0.1791)(3.1636,-0.1735)(3.2612,-0.1683)(3.3589,-0.1634)
(3.4566,-0.1588)(3.5542,-0.1545)(3.6519,-0.1503)(3.7496,-0.1464)(3.8472,-0.1427)(3.9449,-0.1392)(4.0425,-0.1358)
(4.1402,-0.1326)(4.2379,-0.1295)(4.3355,-0.1266)(4.4332,-0.1238)(4.5309,-0.1212)(4.5455,-0.1208)
%r38320  (Courbe cartés.)
\psline(3.82,-0.356)(3.8831,-0.3502)(3.9461,-0.3446)(4.0092,-0.3392)(4.0722,-0.334)(4.1353,-0.3289)(4.1984,-0.3239)
(4.2614,-0.3191)(4.3245,-0.3145)(4.3876,-0.31)(4.4506,-0.3056)(4.5137,-0.3013)(4.5455,-0.2992)
%r1317  (Courbe cartés.)
\psline(-1.317,-0.836)(-1.3225,-0.8325)(-1.3281,-0.829)(-1.3336,-0.8256)(-1.3392,-0.8222)(-1.3447,-0.8188)
(-1.3502,-0.8154)(-1.3558,-0.8121)(-1.3613,-0.8088)(-1.3668,-0.8055)(-1.3724,-0.8023)(-1.3779,-0.799)
(-1.3835,-0.7958)(-1.389,-0.7927)(-1.3945,-0.7895)(-1.4001,-0.7864)(-1.4056,-0.7833)(-1.4111,-0.7802)
(-1.4167,-0.7772)(-1.4222,-0.7741)(-1.4278,-0.7711)(-1.4333,-0.7682)(-1.4388,-0.7652)(-1.4444,-0.7623)
(-1.4499,-0.7594)(-1.4554,-0.7565)(-1.461,-0.7536)(-1.4665,-0.7508)(-1.4721,-0.7479)(-1.4776,-0.7451)
(-1.4831,-0.7423)(-1.4887,-0.7396)(-1.4942,-0.7368)(-1.4997,-0.7341)(-1.5053,-0.7314)(-1.5108,-0.7287)
(-1.5164,-0.7261)(-1.5219,-0.7234)(-1.5274,-0.7208)(-1.533,-0.7182)(-1.5385,-0.7156)(-1.544,-0.7131)(-1.5496,-0.7105)
(-1.5551,-0.708)(-1.5607,-0.7055)(-1.5662,-0.703)(-1.5717,-0.7005)(-1.5773,-0.698)(-1.5828,-0.6956)(-1.5883,-0.6932)
(-1.5939,-0.6908)(-1.5994,-0.6884)(-1.605,-0.686)(-1.6105,-0.6836)(-1.616,-0.6813)(-1.6216,-0.679)(-1.6271,-0.6767)
(-1.6326,-0.6744)(-1.6382,-0.6721)(-1.6437,-0.6698)(-1.6493,-0.6676)(-1.6548,-0.6653)(-1.6603,-0.6631)
(-1.6659,-0.6609)(-1.6714,-0.6587)(-1.6769,-0.6566)(-1.6825,-0.6544)(-1.688,-0.6522)(-1.6936,-0.6501)
(-1.6991,-0.648)(-1.7046,-0.6459)(-1.7102,-0.6438)(-1.7157,-0.6417)(-1.7212,-0.6397)(-1.7268,-0.6376)
(-1.7323,-0.6356)(-1.7379,-0.6335)(-1.7434,-0.6315)(-1.7489,-0.6295)(-1.7545,-0.6275)(-1.76,-0.6256)(-1.7655,-0.6236)
(-1.7711,-0.6217)(-1.7766,-0.6197)(-1.7822,-0.6178)(-1.7877,-0.6159)(-1.7932,-0.614)(-1.7988,-0.6121)
(-1.8043,-0.6102)(-1.8098,-0.6083)(-1.8154,-0.6065)(-1.8209,-0.6046)(-1.8265,-0.6028)(-1.832,-0.601)(-1.8375,-0.5992)
(-1.8431,-0.5974)(-1.8486,-0.5956)(-1.8541,-0.5938)(-1.8597,-0.592)(-1.8652,-0.5903)
\psline(-1.8652,-0.5903)(-1.8708,-0.5885)(-1.8763,-0.5868)(-1.8818,-0.5851)(-1.8874,-0.5833)(-1.8929,-0.5816)
(-1.8985,-0.5799)(-1.904,-0.5783)(-1.9095,-0.5766)(-1.9151,-0.5749)(-1.9206,-0.5733)(-1.9261,-0.5716)
(-1.9317,-0.57)(-1.9372,-0.5683)(-1.9428,-0.5667)(-1.9483,-0.5651)(-1.9538,-0.5635)(-1.9594,-0.5619)(-1.9649,-0.5603)
(-1.9704,-0.5588)(-1.976,-0.5572)(-1.9815,-0.5556)(-1.9871,-0.5541)(-1.9926,-0.5525)(-1.9981,-0.551)(-2.0037,-0.5495)
(-2.0092,-0.548)(-2.0147,-0.5465)(-2.0203,-0.545)(-2.0258,-0.5435)(-2.0314,-0.542)(-2.0369,-0.5405)(-2.0424,-0.5391)
(-2.048,-0.5376)(-2.0535,-0.5362)(-2.059,-0.5347)(-2.0646,-0.5333)(-2.0701,-0.5319)(-2.0757,-0.5304)(-2.0812,-0.529)
(-2.0867,-0.5276)(-2.0923,-0.5262)(-2.0978,-0.5248)(-2.1033,-0.5235)(-2.1089,-0.5221)(-2.1144,-0.5207)
(-2.12,-0.5194)(-2.1255,-0.518)(-2.131,-0.5167)(-2.1366,-0.5153)(-2.1421,-0.514)(-2.1476,-0.5127)(-2.1532,-0.5113)
(-2.1587,-0.51)(-2.1643,-0.5087)(-2.1698,-0.5074)(-2.1753,-0.5061)(-2.1809,-0.5048)(-2.1864,-0.5036)(-2.1919,-0.5023)
(-2.1975,-0.501)(-2.203,-0.4998)(-2.2086,-0.4985)(-2.2141,-0.4973)(-2.2196,-0.496)(-2.2252,-0.4948)(-2.2307,-0.4936)
(-2.2362,-0.4923)(-2.2418,-0.4911)(-2.2473,-0.4899)(-2.2529,-0.4887)(-2.2584,-0.4875)(-2.2639,-0.4863)
(-2.2695,-0.4851)(-2.275,-0.484)(-2.2805,-0.4828)(-2.2861,-0.4816)(-2.2916,-0.4804)(-2.2972,-0.4793)(-2.3027,-0.4781)
(-2.3082,-0.477)(-2.3138,-0.4758)(-2.3193,-0.4747)(-2.3248,-0.4736)(-2.3304,-0.4725)(-2.3359,-0.4713)
(-2.3415,-0.4702)(-2.347,-0.4691)(-2.3525,-0.468)(-2.3581,-0.4669)(-2.3636,-0.4658)(-2.3691,-0.4647)(-2.3747,-0.4636)
(-2.3802,-0.4626)(-2.3858,-0.4615)(-2.3913,-0.4604)(-2.3968,-0.4594)(-2.4024,-0.4583)(-2.4079,-0.4572)
(-2.4135,-0.4562)
\psline(-2.4135,-0.4562)(-2.419,-0.4551)(-2.4245,-0.4541)(-2.4301,-0.4531)(-2.4356,-0.452)(-2.4411,-0.451)
(-2.4467,-0.45)(-2.4522,-0.449)(-2.4578,-0.448)(-2.4633,-0.447)(-2.4688,-0.446)(-2.4744,-0.445)(-2.4799,-0.444)
(-2.4854,-0.443)(-2.491,-0.442)(-2.4965,-0.441)(-2.5021,-0.44)(-2.5076,-0.4391)(-2.5131,-0.4381)(-2.5187,-0.4371)
(-2.5242,-0.4362)(-2.5297,-0.4352)(-2.5353,-0.4343)(-2.5408,-0.4333)(-2.5464,-0.4324)(-2.5519,-0.4314)
(-2.5574,-0.4305)(-2.563,-0.4296)(-2.5685,-0.4287)(-2.574,-0.4277)(-2.5796,-0.4268)(-2.5851,-0.4259)(-2.5907,-0.425)
(-2.5962,-0.4241)(-2.6017,-0.4232)(-2.6073,-0.4223)(-2.6128,-0.4214)(-2.6183,-0.4205)(-2.6239,-0.4196)
(-2.6294,-0.4187)(-2.635,-0.4178)(-2.6405,-0.417)(-2.646,-0.4161)(-2.6516,-0.4152)(-2.6571,-0.4144)(-2.6626,-0.4135)
(-2.6682,-0.4126)(-2.6737,-0.4118)(-2.6793,-0.4109)(-2.6848,-0.4101)(-2.6903,-0.4092)(-2.6959,-0.4084)
(-2.7014,-0.4076)(-2.7069,-0.4067)(-2.7125,-0.4059)(-2.718,-0.4051)(-2.7236,-0.4043)(-2.7291,-0.4034)
(-2.7346,-0.4026)(-2.7402,-0.4018)(-2.7457,-0.401)(-2.7512,-0.4002)(-2.7568,-0.3994)(-2.7623,-0.3986)
(-2.7679,-0.3978)(-2.7734,-0.397)(-2.7789,-0.3962)(-2.7845,-0.3954)(-2.79,-0.3946)(-2.7955,-0.3938)(-2.8011,-0.3931)
(-2.8066,-0.3923)(-2.8122,-0.3915)(-2.8177,-0.3907)(-2.8232,-0.39)(-2.8288,-0.3892)(-2.8343,-0.3885)(-2.8398,-0.3877)
(-2.8454,-0.3869)(-2.8509,-0.3862)(-2.8565,-0.3854)(-2.862,-0.3847)(-2.8675,-0.384)(-2.8731,-0.3832)(-2.8786,-0.3825)
(-2.8841,-0.3817)(-2.8897,-0.381)(-2.8952,-0.3803)(-2.9008,-0.3796)(-2.9063,-0.3788)(-2.9118,-0.3781)
(-2.9174,-0.3774)(-2.9229,-0.3767)(-2.9284,-0.376)(-2.934,-0.3753)(-2.9395,-0.3746)(-2.9451,-0.3738)(-2.9506,-0.3731)
(-2.9561,-0.3724)(-2.9617,-0.3717)
\psline(-2.9617,-0.3717)(-2.9672,-0.3711)(-2.9728,-0.3704)(-2.9783,-0.3697)(-2.9838,-0.369)(-2.9894,-0.3683)
(-2.9949,-0.3676)(-3.0004,-0.3669)(-3.006,-0.3663)(-3.0115,-0.3656)(-3.0171,-0.3649)(-3.0226,-0.3643)
(-3.0281,-0.3636)(-3.0337,-0.3629)(-3.0392,-0.3623)(-3.0447,-0.3616)(-3.0503,-0.361)(-3.0558,-0.3603)
(-3.0614,-0.3596)(-3.0669,-0.359)(-3.0724,-0.3583)(-3.078,-0.3577)(-3.0835,-0.3571)(-3.089,-0.3564)(-3.0946,-0.3558)
(-3.1001,-0.3551)(-3.1057,-0.3545)(-3.1112,-0.3539)(-3.1167,-0.3533)(-3.1223,-0.3526)(-3.1278,-0.352)
(-3.1333,-0.3514)(-3.1389,-0.3508)(-3.1444,-0.3501)(-3.15,-0.3495)(-3.1555,-0.3489)(-3.161,-0.3483)(-3.1666,-0.3477)
(-3.1721,-0.3471)(-3.1776,-0.3465)(-3.1832,-0.3459)(-3.1887,-0.3453)(-3.1943,-0.3447)(-3.1998,-0.3441)
(-3.2053,-0.3435)(-3.2109,-0.3429)(-3.2164,-0.3423)(-3.2219,-0.3417)(-3.2275,-0.3411)(-3.233,-0.3405)
(-3.2386,-0.34)(-3.2441,-0.3394)(-3.2496,-0.3388)(-3.2552,-0.3382)(-3.2607,-0.3377)(-3.2662,-0.3371)(-3.2718,-0.3365)
(-3.2773,-0.3359)(-3.2829,-0.3354)(-3.2884,-0.3348)(-3.2939,-0.3343)(-3.2995,-0.3337)(-3.305,-0.3331)
(-3.3105,-0.3326)(-3.3161,-0.332)(-3.3216,-0.3315)(-3.3272,-0.3309)(-3.3327,-0.3304)(-3.3382,-0.3298)
(-3.3438,-0.3293)(-3.3493,-0.3287)(-3.3548,-0.3282)(-3.3604,-0.3276)(-3.3659,-0.3271)(-3.3715,-0.3266)
(-3.377,-0.326)(-3.3825,-0.3255)(-3.3881,-0.325)(-3.3936,-0.3244)(-3.3991,-0.3239)(-3.4047,-0.3234)(-3.4102,-0.3229)
(-3.4158,-0.3223)(-3.4213,-0.3218)(-3.4268,-0.3213)(-3.4324,-0.3208)(-3.4379,-0.3203)(-3.4434,-0.3197)
(-3.449,-0.3192)(-3.4545,-0.3187)(-3.4601,-0.3182)(-3.4656,-0.3177)(-3.4711,-0.3172)(-3.4767,-0.3167)
(-3.4822,-0.3162)(-3.4878,-0.3157)(-3.4933,-0.3152)(-3.4988,-0.3147)(-3.5044,-0.3142)(-3.5099,-0.3137)
\psline(-3.5099,-0.3137)(-3.5154,-0.3132)(-3.521,-0.3127)(-3.5265,-0.3122)(-3.5321,-0.3117)(-3.5376,-0.3112)
(-3.5431,-0.3107)(-3.5487,-0.3103)(-3.5542,-0.3098)(-3.5597,-0.3093)(-3.5653,-0.3088)(-3.5708,-0.3083)
(-3.5764,-0.3079)(-3.5819,-0.3074)(-3.5874,-0.3069)(-3.593,-0.3064)(-3.5985,-0.306)(-3.604,-0.3055)(-3.6096,-0.305)
(-3.6151,-0.3046)(-3.6207,-0.3041)(-3.6262,-0.3036)(-3.6317,-0.3032)(-3.6373,-0.3027)(-3.6428,-0.3022)
(-3.6483,-0.3018)(-3.6539,-0.3013)(-3.6594,-0.3009)(-3.665,-0.3004)(-3.6705,-0.3)(-3.676,-0.2995)(-3.6816,-0.2991)
(-3.6871,-0.2986)(-3.6926,-0.2982)(-3.6982,-0.2977)(-3.7037,-0.2973)(-3.7093,-0.2968)(-3.7148,-0.2964)
(-3.7203,-0.2959)(-3.7259,-0.2955)(-3.7314,-0.2951)(-3.7369,-0.2946)(-3.7425,-0.2942)(-3.748,-0.2938)
(-3.7536,-0.2933)(-3.7591,-0.2929)(-3.7646,-0.2925)(-3.7702,-0.292)(-3.7757,-0.2916)(-3.7812,-0.2912)
(-3.7868,-0.2907)(-3.7923,-0.2903)(-3.7979,-0.2899)(-3.8034,-0.2895)(-3.8089,-0.2891)(-3.8145,-0.2886)
(-3.82,-0.2882)(-3.8255,-0.2878)(-3.8311,-0.2874)(-3.8366,-0.287)(-3.8422,-0.2866)(-3.8477,-0.2861)(-3.8532,-0.2857)
(-3.8588,-0.2853)(-3.8643,-0.2849)(-3.8698,-0.2845)(-3.8754,-0.2841)(-3.8809,-0.2837)(-3.8865,-0.2833)
(-3.892,-0.2829)(-3.8975,-0.2825)(-3.9031,-0.2821)(-3.9086,-0.2817)(-3.9141,-0.2813)(-3.9197,-0.2809)
(-3.9252,-0.2805)(-3.9308,-0.2801)(-3.9363,-0.2797)(-3.9418,-0.2793)(-3.9474,-0.2789)(-3.9529,-0.2785)
(-3.9584,-0.2781)(-3.964,-0.2778)(-3.9695,-0.2774)(-3.9751,-0.277)(-3.9806,-0.2766)(-3.9861,-0.2762)(-3.9917,-0.2758)
(-3.9972,-0.2754)(-4.0027,-0.2751)(-4.0083,-0.2747)(-4.0138,-0.2743)(-4.0194,-0.2739)(-4.0249,-0.2735)
(-4.0304,-0.2732)(-4.036,-0.2728)(-4.0415,-0.2724)(-4.0471,-0.272)(-4.0526,-0.2717)(-4.0581,-0.2713)
\psline(-4.0581,-0.2713)(-4.0637,-0.2709)(-4.0692,-0.2706)(-4.0747,-0.2702)(-4.0803,-0.2698)(-4.0858,-0.2695)
(-4.0914,-0.2691)(-4.0969,-0.2687)(-4.1024,-0.2684)(-4.108,-0.268)(-4.1135,-0.2677)(-4.119,-0.2673)(-4.1246,-0.2669)
(-4.1301,-0.2666)(-4.1357,-0.2662)(-4.1412,-0.2659)(-4.1467,-0.2655)(-4.1523,-0.2652)(-4.1578,-0.2648)
(-4.1633,-0.2645)(-4.1689,-0.2641)(-4.1744,-0.2637)(-4.18,-0.2634)(-4.1855,-0.2631)(-4.191,-0.2627)(-4.1966,-0.2624)
(-4.2021,-0.262)(-4.2076,-0.2617)(-4.2132,-0.2613)(-4.2187,-0.261)(-4.2243,-0.2606)(-4.2298,-0.2603)(-4.2353,-0.26)
(-4.2409,-0.2596)(-4.2464,-0.2593)(-4.2519,-0.2589)(-4.2575,-0.2586)(-4.263,-0.2583)(-4.2686,-0.2579)
(-4.2741,-0.2576)(-4.2796,-0.2573)(-4.2852,-0.2569)(-4.2907,-0.2566)(-4.2962,-0.2563)(-4.3018,-0.2559)
(-4.3073,-0.2556)(-4.3129,-0.2553)(-4.3184,-0.255)(-4.3239,-0.2546)(-4.3295,-0.2543)(-4.335,-0.254)(-4.3405,-0.2537)
(-4.3461,-0.2533)(-4.3516,-0.253)(-4.3572,-0.2527)(-4.3627,-0.2524)(-4.3682,-0.252)(-4.3738,-0.2517)(-4.3793,-0.2514)
(-4.3848,-0.2511)(-4.3904,-0.2508)(-4.3959,-0.2505)(-4.4015,-0.2501)(-4.407,-0.2498)(-4.4125,-0.2495)
(-4.4181,-0.2492)(-4.4236,-0.2489)(-4.4291,-0.2486)(-4.4347,-0.2483)(-4.4402,-0.248)(-4.4458,-0.2477)
(-4.4513,-0.2473)(-4.4568,-0.247)(-4.4624,-0.2467)(-4.4679,-0.2464)(-4.4734,-0.2461)(-4.479,-0.2458)(-4.4845,-0.2455)
(-4.4901,-0.2452)(-4.4956,-0.2449)(-4.5011,-0.2446)(-4.5067,-0.2443)(-4.5122,-0.244)(-4.5177,-0.2437)
(-4.5233,-0.2434)(-4.5288,-0.2431)(-4.5344,-0.2428)(-4.5399,-0.2425)(-4.5455,-0.2422)
%r13170  (Courbe cartés.)
\psline(1.317,-0.836)(1.4056,-0.7833)(1.4942,-0.7368)(1.5828,-0.6956)(1.6714,-0.6587)(1.76,-0.6256)(1.8486,-0.5956)
(1.9372,-0.5683)(2.0258,-0.5435)(2.1144,-0.5207)(2.203,-0.4998)(2.2916,-0.4804)(2.3802,-0.4626)(2.4688,-0.446)
(2.5574,-0.4305)(2.646,-0.4161)(2.7346,-0.4026)(2.8232,-0.39)(2.9118,-0.3781)(3.0004,-0.3669)(3.089,-0.3564)
(3.1776,-0.3465)(3.2662,-0.3371)(3.3548,-0.3282)(3.4434,-0.3197)(3.5321,-0.3117)(3.6207,-0.3041)(3.7093,-0.2968)
(3.7979,-0.2899)(3.8865,-0.2833)(3.9751,-0.277)(4.0637,-0.2709)(4.1523,-0.2652)(4.2409,-0.2596)(4.3295,-0.2543)
(4.4181,-0.2492)(4.5067,-0.2443)(4.5455,-0.2422)
%r333  (Courbe cartés.)
\psset{linestyle=dashed}
\psline(0.333,0.4129)(0.4316,0.3186)(0.5303,0.2593)(0.6289,0.2186)(0.7276,0.189)(0.8262,0.1664)(0.9249,0.1487)
(1.0235,0.1343)(1.1221,0.1225)(1.2208,0.1126)(1.3194,0.1042)(1.4181,0.097)(1.5167,0.0907)(1.6154,0.0851)
(1.714,0.0802)(1.8126,0.0759)(1.9113,0.0719)(2.0099,0.0684)(2.1086,0.0652)(2.2072,0.0623)(2.3059,0.0596)
(2.4045,0.0572)(2.5031,0.0549)(2.6018,0.0528)(2.7004,0.0509)(2.7991,0.0491)(2.8977,0.0475)(2.9964,0.0459)
(3.095,0.0444)(3.1936,0.0431)(3.2923,0.0418)(3.3909,0.0405)(3.4896,0.0394)(3.5882,0.0383)(3.6869,0.0373)
(3.7855,0.0363)(3.8841,0.0354)(3.9828,0.0345)(4.0814,0.0337)(4.1801,0.0329)(4.2787,0.0321)(4.3774,0.0314)
(4.476,0.0307)(4.5455,0.0303)
%objet23  (Courbe cartés.)
\psline(-0.333,0.4129)(-0.3392,0.4054)(-0.3453,0.3982)(-0.3515,0.3912)(-0.3577,0.3844)(-0.3638,0.3779)
(-0.37,0.3716)(-0.3762,0.3655)(-0.3823,0.3596)(-0.3885,0.3539)(-0.3947,0.3484)(-0.4008,0.343)(-0.407,0.3379)
(-0.4131,0.3328)(-0.4193,0.3279)(-0.4255,0.3232)(-0.4316,0.3186)(-0.4378,0.3141)(-0.444,0.3097)(-0.4501,0.3055)
(-0.4563,0.3013)(-0.4625,0.2973)(-0.4686,0.2934)(-0.4748,0.2896)(-0.481,0.2859)(-0.4871,0.2823)(-0.4933,0.2787)
(-0.4995,0.2753)(-0.5056,0.2719)(-0.5118,0.2687)(-0.518,0.2655)(-0.5241,0.2623)(-0.5303,0.2593)(-0.5365,0.2563)
(-0.5426,0.2534)(-0.5488,0.2506)(-0.5549,0.2478)(-0.5611,0.245)(-0.5673,0.2424)(-0.5734,0.2398)(-0.5796,0.2372)
(-0.5858,0.2347)(-0.5919,0.2323)(-0.5981,0.2299)(-0.6043,0.2275)(-0.6104,0.2252)(-0.6166,0.223)(-0.6228,0.2208)
(-0.6289,0.2186)(-0.6351,0.2165)(-0.6413,0.2144)(-0.6474,0.2124)(-0.6536,0.2104)(-0.6598,0.2084)(-0.6659,0.2065)
(-0.6721,0.2046)(-0.6783,0.2027)(-0.6844,0.2009)(-0.6906,0.1991)(-0.6967,0.1973)(-0.7029,0.1956)(-0.7091,0.1939)
(-0.7152,0.1922)(-0.7214,0.1906)(-0.7276,0.189)(-0.7337,0.1874)(-0.7399,0.1858)(-0.7461,0.1843)(-0.7522,0.1828)
(-0.7584,0.1813)(-0.7646,0.1798)(-0.7707,0.1784)(-0.7769,0.177)(-0.7831,0.1756)(-0.7892,0.1742)(-0.7954,0.1729)
(-0.8016,0.1715)(-0.8077,0.1702)(-0.8139,0.1689)(-0.82,0.1677)(-0.8262,0.1664)(-0.8324,0.1652)(-0.8385,0.164)
(-0.8447,0.1628)(-0.8509,0.1616)(-0.857,0.1604)(-0.8632,0.1593)(-0.8694,0.1582)(-0.8755,0.157)(-0.8817,0.1559)
(-0.8879,0.1549)(-0.894,0.1538)(-0.9002,0.1527)(-0.9064,0.1517)(-0.9125,0.1507)(-0.9187,0.1497)(-0.9249,0.1487)
(-0.931,0.1477)(-0.9372,0.1467)(-0.9434,0.1458)
\psline(-0.9434,0.1458)(-0.9495,0.1448)(-0.9557,0.1439)(-0.9618,0.143)(-0.968,0.142)(-0.9742,0.1411)(-0.9803,0.1403)
(-0.9865,0.1394)(-0.9927,0.1385)(-0.9988,0.1377)(-1.005,0.1368)(-1.0112,0.136)(-1.0173,0.1352)(-1.0235,0.1343)
(-1.0297,0.1335)(-1.0358,0.1327)(-1.042,0.132)(-1.0482,0.1312)(-1.0543,0.1304)(-1.0605,0.1297)(-1.0667,0.1289)
(-1.0728,0.1282)(-1.079,0.1274)(-1.0852,0.1267)(-1.0913,0.126)(-1.0975,0.1253)(-1.1036,0.1246)(-1.1098,0.1239)
(-1.116,0.1232)(-1.1221,0.1225)(-1.1283,0.1219)(-1.1345,0.1212)(-1.1406,0.1205)(-1.1468,0.1199)(-1.153,0.1193)
(-1.1591,0.1186)(-1.1653,0.118)(-1.1715,0.1174)(-1.1776,0.1168)(-1.1838,0.1162)(-1.19,0.1156)(-1.1961,0.115)
(-1.2023,0.1144)(-1.2085,0.1138)(-1.2146,0.1132)(-1.2208,0.1126)(-1.227,0.1121)(-1.2331,0.1115)(-1.2393,0.111)
(-1.2454,0.1104)(-1.2516,0.1099)(-1.2578,0.1093)(-1.2639,0.1088)(-1.2701,0.1083)(-1.2763,0.1077)(-1.2824,0.1072)
(-1.2886,0.1067)(-1.2948,0.1062)(-1.3009,0.1057)(-1.3071,0.1052)(-1.3133,0.1047)(-1.3194,0.1042)(-1.3256,0.1037)
(-1.3318,0.1032)(-1.3379,0.1028)(-1.3441,0.1023)(-1.3503,0.1018)(-1.3564,0.1014)(-1.3626,0.1009)(-1.3687,0.1005)
(-1.3749,0.1)(-1.3811,0.0996)(-1.3872,0.0991)(-1.3934,0.0987)(-1.3996,0.0982)(-1.4057,0.0978)(-1.4119,0.0974)
(-1.4181,0.097)(-1.4242,0.0965)(-1.4304,0.0961)(-1.4366,0.0957)(-1.4427,0.0953)(-1.4489,0.0949)(-1.4551,0.0945)
(-1.4612,0.0941)(-1.4674,0.0937)(-1.4736,0.0933)(-1.4797,0.0929)(-1.4859,0.0925)(-1.4921,0.0922)(-1.4982,0.0918)
(-1.5044,0.0914)(-1.5105,0.091)(-1.5167,0.0907)(-1.5229,0.0903)(-1.529,0.0899)(-1.5352,0.0896)(-1.5414,0.0892)
(-1.5475,0.0889)(-1.5537,0.0885)
\psline(-1.5537,0.0885)(-1.5599,0.0881)(-1.566,0.0878)(-1.5722,0.0875)(-1.5784,0.0871)(-1.5845,0.0868)
(-1.5907,0.0864)(-1.5969,0.0861)(-1.603,0.0858)(-1.6092,0.0854)(-1.6154,0.0851)(-1.6215,0.0848)(-1.6277,0.0845)
(-1.6339,0.0842)(-1.64,0.0838)(-1.6462,0.0835)(-1.6523,0.0832)(-1.6585,0.0829)(-1.6647,0.0826)(-1.6708,0.0823)
(-1.677,0.082)(-1.6832,0.0817)(-1.6893,0.0814)(-1.6955,0.0811)(-1.7017,0.0808)(-1.7078,0.0805)(-1.714,0.0802)
(-1.7202,0.0799)(-1.7263,0.0796)(-1.7325,0.0794)(-1.7387,0.0791)(-1.7448,0.0788)(-1.751,0.0785)(-1.7572,0.0783)
(-1.7633,0.078)(-1.7695,0.0777)(-1.7757,0.0774)(-1.7818,0.0772)(-1.788,0.0769)(-1.7941,0.0766)(-1.8003,0.0764)
(-1.8065,0.0761)(-1.8126,0.0759)(-1.8188,0.0756)(-1.825,0.0753)(-1.8311,0.0751)(-1.8373,0.0748)(-1.8435,0.0746)
(-1.8496,0.0743)(-1.8558,0.0741)(-1.862,0.0738)(-1.8681,0.0736)(-1.8743,0.0734)(-1.8805,0.0731)(-1.8866,0.0729)
(-1.8928,0.0726)(-1.899,0.0724)(-1.9051,0.0722)(-1.9113,0.0719)(-1.9175,0.0717)(-1.9236,0.0715)(-1.9298,0.0713)
(-1.9359,0.071)(-1.9421,0.0708)(-1.9483,0.0706)(-1.9544,0.0704)(-1.9606,0.0701)(-1.9668,0.0699)(-1.9729,0.0697)
(-1.9791,0.0695)(-1.9853,0.0693)(-1.9914,0.069)(-1.9976,0.0688)(-2.0038,0.0686)(-2.0099,0.0684)(-2.0161,0.0682)
(-2.0223,0.068)(-2.0284,0.0678)(-2.0346,0.0676)(-2.0408,0.0674)(-2.0469,0.0672)(-2.0531,0.067)(-2.0593,0.0668)
(-2.0654,0.0666)(-2.0716,0.0664)(-2.0777,0.0662)(-2.0839,0.066)(-2.0901,0.0658)(-2.0962,0.0656)(-2.1024,0.0654)
(-2.1086,0.0652)(-2.1147,0.065)(-2.1209,0.0648)(-2.1271,0.0646)(-2.1332,0.0645)(-2.1394,0.0643)(-2.1456,0.0641)
(-2.1517,0.0639)(-2.1579,0.0637)(-2.1641,0.0635)
\psline(-2.1641,0.0635)(-2.1702,0.0634)(-2.1764,0.0632)(-2.1826,0.063)(-2.1887,0.0628)(-2.1949,0.0626)
(-2.201,0.0625)(-2.2072,0.0623)(-2.2134,0.0621)(-2.2195,0.0619)(-2.2257,0.0618)(-2.2319,0.0616)(-2.238,0.0614)
(-2.2442,0.0613)(-2.2504,0.0611)(-2.2565,0.0609)(-2.2627,0.0608)(-2.2689,0.0606)(-2.275,0.0604)(-2.2812,0.0603)
(-2.2874,0.0601)(-2.2935,0.06)(-2.2997,0.0598)(-2.3059,0.0596)(-2.312,0.0595)(-2.3182,0.0593)(-2.3244,0.0592)
(-2.3305,0.059)(-2.3367,0.0588)(-2.3428,0.0587)(-2.349,0.0585)(-2.3552,0.0584)(-2.3613,0.0582)(-2.3675,0.0581)
(-2.3737,0.0579)(-2.3798,0.0578)(-2.386,0.0576)(-2.3922,0.0575)(-2.3983,0.0573)(-2.4045,0.0572)(-2.4107,0.057)
(-2.4168,0.0569)(-2.423,0.0567)(-2.4292,0.0566)(-2.4353,0.0565)(-2.4415,0.0563)(-2.4477,0.0562)(-2.4538,0.056)
(-2.46,0.0559)(-2.4662,0.0558)(-2.4723,0.0556)(-2.4785,0.0555)(-2.4846,0.0553)(-2.4908,0.0552)(-2.497,0.0551)
(-2.5031,0.0549)(-2.5093,0.0548)(-2.5155,0.0547)(-2.5216,0.0545)(-2.5278,0.0544)(-2.534,0.0543)(-2.5401,0.0541)
(-2.5463,0.054)(-2.5525,0.0539)(-2.5586,0.0537)(-2.5648,0.0536)(-2.571,0.0535)(-2.5771,0.0534)(-2.5833,0.0532)
(-2.5895,0.0531)(-2.5956,0.053)(-2.6018,0.0528)(-2.608,0.0527)(-2.6141,0.0526)(-2.6203,0.0525)(-2.6264,0.0524)
(-2.6326,0.0522)(-2.6388,0.0521)(-2.6449,0.052)(-2.6511,0.0519)(-2.6573,0.0517)(-2.6634,0.0516)(-2.6696,0.0515)
(-2.6758,0.0514)(-2.6819,0.0513)(-2.6881,0.0512)(-2.6943,0.051)(-2.7004,0.0509)(-2.7066,0.0508)(-2.7128,0.0507)
(-2.7189,0.0506)(-2.7251,0.0505)(-2.7313,0.0503)(-2.7374,0.0502)(-2.7436,0.0501)(-2.7497,0.05)(-2.7559,0.0499)
(-2.7621,0.0498)(-2.7682,0.0497)(-2.7744,0.0496)
\psline(-2.7744,0.0496)(-2.7806,0.0495)(-2.7867,0.0493)(-2.7929,0.0492)(-2.7991,0.0491)(-2.8052,0.049)
(-2.8114,0.0489)(-2.8176,0.0488)(-2.8237,0.0487)(-2.8299,0.0486)(-2.8361,0.0485)(-2.8422,0.0484)(-2.8484,0.0483)
(-2.8546,0.0482)(-2.8607,0.0481)(-2.8669,0.048)(-2.8731,0.0479)(-2.8792,0.0478)(-2.8854,0.0477)(-2.8915,0.0476)
(-2.8977,0.0475)(-2.9039,0.0474)(-2.91,0.0473)(-2.9162,0.0472)(-2.9224,0.0471)(-2.9285,0.047)(-2.9347,0.0469)
(-2.9409,0.0468)(-2.947,0.0467)(-2.9532,0.0466)(-2.9594,0.0465)(-2.9655,0.0464)(-2.9717,0.0463)(-2.9779,0.0462)
(-2.984,0.0461)(-2.9902,0.046)(-2.9964,0.0459)(-3.0025,0.0458)(-3.0087,0.0457)(-3.0149,0.0456)(-3.021,0.0455)
(-3.0272,0.0454)(-3.0333,0.0453)(-3.0395,0.0452)(-3.0457,0.0451)(-3.0518,0.0451)(-3.058,0.045)(-3.0642,0.0449)
(-3.0703,0.0448)(-3.0765,0.0447)(-3.0827,0.0446)(-3.0888,0.0445)(-3.095,0.0444)(-3.1012,0.0443)(-3.1073,0.0443)
(-3.1135,0.0442)(-3.1197,0.0441)(-3.1258,0.044)(-3.132,0.0439)(-3.1382,0.0438)(-3.1443,0.0437)(-3.1505,0.0436)
(-3.1567,0.0436)(-3.1628,0.0435)(-3.169,0.0434)(-3.1751,0.0433)(-3.1813,0.0432)(-3.1875,0.0431)(-3.1936,0.0431)
(-3.1998,0.043)(-3.206,0.0429)(-3.2121,0.0428)(-3.2183,0.0427)(-3.2245,0.0426)(-3.2306,0.0426)(-3.2368,0.0425)
(-3.243,0.0424)(-3.2491,0.0423)(-3.2553,0.0422)(-3.2615,0.0422)(-3.2676,0.0421)(-3.2738,0.042)(-3.28,0.0419)
(-3.2861,0.0418)(-3.2923,0.0418)(-3.2985,0.0417)(-3.3046,0.0416)(-3.3108,0.0415)(-3.3169,0.0415)(-3.3231,0.0414)
(-3.3293,0.0413)(-3.3354,0.0412)(-3.3416,0.0411)(-3.3478,0.0411)(-3.3539,0.041)(-3.3601,0.0409)(-3.3663,0.0408)
(-3.3724,0.0408)(-3.3786,0.0407)(-3.3848,0.0406)
\psline(-3.3848,0.0406)(-3.3909,0.0405)(-3.3971,0.0405)(-3.4033,0.0404)(-3.4094,0.0403)(-3.4156,0.0403)
(-3.4218,0.0402)(-3.4279,0.0401)(-3.4341,0.04)(-3.4402,0.04)(-3.4464,0.0399)(-3.4526,0.0398)(-3.4587,0.0398)
(-3.4649,0.0397)(-3.4711,0.0396)(-3.4772,0.0395)(-3.4834,0.0395)(-3.4896,0.0394)(-3.4957,0.0393)(-3.5019,0.0393)
(-3.5081,0.0392)(-3.5142,0.0391)(-3.5204,0.0391)(-3.5266,0.039)(-3.5327,0.0389)(-3.5389,0.0389)(-3.5451,0.0388)
(-3.5512,0.0387)(-3.5574,0.0387)(-3.5636,0.0386)(-3.5697,0.0385)(-3.5759,0.0385)(-3.582,0.0384)(-3.5882,0.0383)
(-3.5944,0.0383)(-3.6005,0.0382)(-3.6067,0.0381)(-3.6129,0.0381)(-3.619,0.038)(-3.6252,0.0379)(-3.6314,0.0379)
(-3.6375,0.0378)(-3.6437,0.0377)(-3.6499,0.0377)(-3.656,0.0376)(-3.6622,0.0375)(-3.6684,0.0375)(-3.6745,0.0374)
(-3.6807,0.0374)(-3.6869,0.0373)(-3.693,0.0372)(-3.6992,0.0372)(-3.7054,0.0371)(-3.7115,0.037)(-3.7177,0.037)
(-3.7238,0.0369)(-3.73,0.0369)(-3.7362,0.0368)(-3.7423,0.0367)(-3.7485,0.0367)(-3.7547,0.0366)(-3.7608,0.0366)
(-3.767,0.0365)(-3.7732,0.0364)(-3.7793,0.0364)(-3.7855,0.0363)(-3.7917,0.0363)(-3.7978,0.0362)(-3.804,0.0361)
(-3.8102,0.0361)(-3.8163,0.036)(-3.8225,0.036)(-3.8287,0.0359)(-3.8348,0.0359)(-3.841,0.0358)(-3.8472,0.0357)
(-3.8533,0.0357)(-3.8595,0.0356)(-3.8656,0.0356)(-3.8718,0.0355)(-3.878,0.0355)(-3.8841,0.0354)(-3.8903,0.0353)
(-3.8965,0.0353)(-3.9026,0.0352)(-3.9088,0.0352)(-3.915,0.0351)(-3.9211,0.0351)(-3.9273,0.035)(-3.9335,0.035)
(-3.9396,0.0349)(-3.9458,0.0348)(-3.952,0.0348)(-3.9581,0.0347)(-3.9643,0.0347)(-3.9705,0.0346)(-3.9766,0.0346)
(-3.9828,0.0345)(-3.989,0.0345)(-3.9951,0.0344)
\psline(-3.9951,0.0344)(-4.0013,0.0344)(-4.0074,0.0343)(-4.0136,0.0343)(-4.0198,0.0342)(-4.0259,0.0342)
(-4.0321,0.0341)(-4.0383,0.034)(-4.0444,0.034)(-4.0506,0.0339)(-4.0568,0.0339)(-4.0629,0.0338)(-4.0691,0.0338)
(-4.0753,0.0337)(-4.0814,0.0337)(-4.0876,0.0336)(-4.0938,0.0336)(-4.0999,0.0335)(-4.1061,0.0335)(-4.1123,0.0334)
(-4.1184,0.0334)(-4.1246,0.0333)(-4.1307,0.0333)(-4.1369,0.0332)(-4.1431,0.0332)(-4.1492,0.0331)(-4.1554,0.0331)
(-4.1616,0.033)(-4.1677,0.033)(-4.1739,0.0329)(-4.1801,0.0329)(-4.1862,0.0328)(-4.1924,0.0328)(-4.1986,0.0327)
(-4.2047,0.0327)(-4.2109,0.0327)(-4.2171,0.0326)(-4.2232,0.0326)(-4.2294,0.0325)(-4.2356,0.0325)(-4.2417,0.0324)
(-4.2479,0.0324)(-4.2541,0.0323)(-4.2602,0.0323)(-4.2664,0.0322)(-4.2725,0.0322)(-4.2787,0.0321)(-4.2849,0.0321)
(-4.291,0.032)(-4.2972,0.032)(-4.3034,0.032)(-4.3095,0.0319)(-4.3157,0.0319)(-4.3219,0.0318)(-4.328,0.0318)
(-4.3342,0.0317)(-4.3404,0.0317)(-4.3465,0.0316)(-4.3527,0.0316)(-4.3589,0.0315)(-4.365,0.0315)(-4.3712,0.0315)
(-4.3774,0.0314)(-4.3835,0.0314)(-4.3897,0.0313)(-4.3959,0.0313)(-4.402,0.0312)(-4.4082,0.0312)(-4.4143,0.0311)
(-4.4205,0.0311)(-4.4267,0.0311)(-4.4328,0.031)(-4.439,0.031)(-4.4452,0.0309)(-4.4513,0.0309)(-4.4575,0.0308)
(-4.4637,0.0308)(-4.4698,0.0308)(-4.476,0.0307)(-4.4822,0.0307)(-4.4883,0.0306)(-4.4945,0.0306)(-4.5007,0.0306)
(-4.5068,0.0305)(-4.513,0.0305)(-4.5192,0.0304)(-4.5253,0.0304)(-4.5315,0.0303)(-4.5377,0.0303)(-4.5438,0.0303)
(-4.5455,0.0303)
%r3832h20  (Courbe cartés.)
\psline(-3.832,0.208)(-3.8359,0.2078)(-3.8399,0.2076)(-3.8438,0.2073)(-3.8477,0.2071)(-3.8517,0.2069)
(-3.8556,0.2067)(-3.8595,0.2065)(-3.8635,0.2063)(-3.8674,0.2061)(-3.8713,0.2059)(-3.8753,0.2057)(-3.8792,0.2055)
(-3.8831,0.2052)(-3.8871,0.205)(-3.891,0.2048)(-3.8949,0.2046)(-3.8989,0.2044)(-3.9028,0.2042)(-3.9067,0.204)
(-3.9107,0.2038)(-3.9146,0.2036)(-3.9185,0.2034)(-3.9225,0.2032)(-3.9264,0.203)(-3.9303,0.2028)(-3.9343,0.2026)
(-3.9382,0.2024)(-3.9421,0.2022)(-3.9461,0.202)(-3.95,0.2018)(-3.9539,0.2016)(-3.9579,0.2014)(-3.9618,0.2012)
(-3.9657,0.201)(-3.9697,0.2008)(-3.9736,0.2006)(-3.9775,0.2004)(-3.9815,0.2002)(-3.9854,0.2)(-3.9893,0.1998)
(-3.9933,0.1996)(-3.9972,0.1994)(-4.0011,0.1992)(-4.0051,0.199)(-4.009,0.1988)(-4.0129,0.1986)(-4.0169,0.1984)
(-4.0208,0.1982)(-4.0248,0.198)(-4.0287,0.1978)(-4.0326,0.1976)(-4.0366,0.1974)(-4.0405,0.1973)(-4.0444,0.1971)
(-4.0484,0.1969)(-4.0523,0.1967)(-4.0562,0.1965)(-4.0602,0.1963)(-4.0641,0.1961)(-4.068,0.1959)(-4.072,0.1957)
(-4.0759,0.1955)(-4.0798,0.1954)(-4.0838,0.1952)(-4.0877,0.195)(-4.0916,0.1948)(-4.0956,0.1946)(-4.0995,0.1944)
(-4.1034,0.1942)(-4.1074,0.194)(-4.1113,0.1939)(-4.1152,0.1937)(-4.1192,0.1935)(-4.1231,0.1933)(-4.127,0.1931)
(-4.131,0.1929)(-4.1349,0.1927)(-4.1388,0.1926)(-4.1428,0.1924)(-4.1467,0.1922)(-4.1506,0.192)(-4.1546,0.1918)
(-4.1585,0.1917)(-4.1624,0.1915)(-4.1664,0.1913)(-4.1703,0.1911)(-4.1742,0.1909)(-4.1782,0.1908)(-4.1821,0.1906)
(-4.186,0.1904)(-4.19,0.1902)(-4.1939,0.19)(-4.1978,0.1899)(-4.2018,0.1897)(-4.2057,0.1895)(-4.2096,0.1893)
(-4.2136,0.1892)(-4.2175,0.189)(-4.2214,0.1888)
\psline(-4.2214,0.1888)(-4.2254,0.1886)(-4.2293,0.1884)(-4.2332,0.1883)(-4.2372,0.1881)(-4.2411,0.1879)
(-4.245,0.1877)(-4.249,0.1876)(-4.2529,0.1874)(-4.2568,0.1872)(-4.2608,0.1871)(-4.2647,0.1869)(-4.2686,0.1867)
(-4.2726,0.1865)(-4.2765,0.1864)(-4.2804,0.1862)(-4.2844,0.186)(-4.2883,0.1859)(-4.2922,0.1857)(-4.2962,0.1855)
(-4.3001,0.1853)(-4.304,0.1852)(-4.308,0.185)(-4.3119,0.1848)(-4.3158,0.1847)(-4.3198,0.1845)(-4.3237,0.1843)
(-4.3276,0.1842)(-4.3316,0.184)(-4.3355,0.1838)(-4.3394,0.1837)(-4.3434,0.1835)(-4.3473,0.1833)(-4.3512,0.1832)
(-4.3552,0.183)(-4.3591,0.1828)(-4.363,0.1827)(-4.367,0.1825)(-4.3709,0.1823)(-4.3748,0.1822)(-4.3788,0.182)
(-4.3827,0.1819)(-4.3866,0.1817)(-4.3906,0.1815)(-4.3945,0.1814)(-4.3984,0.1812)(-4.4024,0.181)(-4.4063,0.1809)
(-4.4102,0.1807)(-4.4142,0.1806)(-4.4181,0.1804)(-4.4221,0.1802)(-4.426,0.1801)(-4.4299,0.1799)(-4.4339,0.1798)
(-4.4378,0.1796)(-4.4417,0.1794)(-4.4457,0.1793)(-4.4496,0.1791)(-4.4535,0.179)(-4.4575,0.1788)(-4.4614,0.1786)
(-4.4653,0.1785)(-4.4693,0.1783)(-4.4732,0.1782)(-4.4771,0.178)(-4.4811,0.1779)(-4.485,0.1777)(-4.4889,0.1775)
(-4.4929,0.1774)(-4.4968,0.1772)(-4.5007,0.1771)(-4.5047,0.1769)(-4.5086,0.1768)(-4.5125,0.1766)(-4.5165,0.1765)
(-4.5204,0.1763)(-4.5243,0.1762)(-4.5283,0.176)(-4.5322,0.1759)(-4.5361,0.1757)(-4.5401,0.1755)(-4.5455,0.1753)
%r386h2  (Courbe cartés.)
\psline(-0.386,1.1)(-0.3921,1.0828)(-0.3983,1.0661)(-0.4044,1.05)(-0.4105,1.0343)(-0.4167,1.0191)(-0.4228,1.0043)
(-0.4289,0.9899)(-0.4351,0.976)(-0.4412,0.9624)(-0.4473,0.9492)(-0.4534,0.9364)(-0.4596,0.9239)(-0.4657,0.9117)
(-0.4718,0.8999)(-0.478,0.8883)(-0.4841,0.8771)(-0.4902,0.8661)(-0.4964,0.8554)(-0.5025,0.845)(-0.5086,0.8348)
(-0.5148,0.8249)(-0.5209,0.8151)(-0.527,0.8057)(-0.5332,0.7964)(-0.5393,0.7873)(-0.5454,0.7785)(-0.5515,0.7698)
(-0.5577,0.7614)(-0.5638,0.7531)(-0.5699,0.745)(-0.5761,0.7371)(-0.5822,0.7293)(-0.5883,0.7217)(-0.5945,0.7143)
(-0.6006,0.707)(-0.6067,0.6998)(-0.6129,0.6928)(-0.619,0.686)(-0.6251,0.6792)(-0.6313,0.6726)(-0.6374,0.6662)
(-0.6435,0.6598)(-0.6496,0.6536)(-0.6558,0.6475)(-0.6619,0.6415)(-0.668,0.6356)(-0.6742,0.6298)(-0.6803,0.6241)
(-0.6864,0.6186)(-0.6926,0.6131)(-0.6987,0.6077)(-0.7048,0.6024)(-0.711,0.5972)(-0.7171,0.5921)(-0.7232,0.5871)
(-0.7294,0.5822)(-0.7355,0.5773)(-0.7416,0.5725)(-0.7478,0.5678)(-0.7539,0.5632)(-0.76,0.5587)(-0.7661,0.5542)
(-0.7723,0.5498)(-0.7784,0.5455)(-0.7845,0.5412)(-0.7907,0.537)(-0.7968,0.5329)(-0.8029,0.5288)(-0.8091,0.5248)
(-0.8152,0.5209)(-0.8213,0.517)(-0.8275,0.5131)(-0.8336,0.5094)(-0.8397,0.5056)(-0.8459,0.502)(-0.852,0.4984)
(-0.8581,0.4948)(-0.8642,0.4913)(-0.8704,0.4878)(-0.8765,0.4844)(-0.8826,0.4811)(-0.8888,0.4777)(-0.8949,0.4745)
(-0.901,0.4712)(-0.9072,0.4681)(-0.9133,0.4649)(-0.9194,0.4618)(-0.9256,0.4587)(-0.9317,0.4557)(-0.9378,0.4528)
(-0.944,0.4498)(-0.9501,0.4469)(-0.9562,0.444)(-0.9623,0.4412)(-0.9685,0.4384)(-0.9746,0.4357)(-0.9807,0.4329)
(-0.9869,0.4302)(-0.993,0.4276)
\psline(-0.993,0.4276)(-0.9991,0.425)(-1.0053,0.4224)(-1.0114,0.4198)(-1.0175,0.4173)(-1.0237,0.4148)
(-1.0298,0.4123)(-1.0359,0.4099)(-1.0421,0.4075)(-1.0482,0.4051)(-1.0543,0.4027)(-1.0605,0.4004)(-1.0666,0.3981)
(-1.0727,0.3958)(-1.0788,0.3936)(-1.085,0.3913)(-1.0911,0.3891)(-1.0972,0.387)(-1.1034,0.3848)(-1.1095,0.3827)
(-1.1156,0.3806)(-1.1218,0.3785)(-1.1279,0.3765)(-1.134,0.3744)(-1.1402,0.3724)(-1.1463,0.3704)(-1.1524,0.3684)
(-1.1586,0.3665)(-1.1647,0.3646)(-1.1708,0.3627)(-1.1769,0.3608)(-1.1831,0.3589)(-1.1892,0.357)(-1.1953,0.3552)
(-1.2015,0.3534)(-1.2076,0.3516)(-1.2137,0.3498)(-1.2199,0.3481)(-1.226,0.3463)(-1.2321,0.3446)(-1.2383,0.3429)
(-1.2444,0.3412)(-1.2505,0.3395)(-1.2567,0.3379)(-1.2628,0.3362)(-1.2689,0.3346)(-1.275,0.333)(-1.2812,0.3314)
(-1.2873,0.3298)(-1.2934,0.3283)(-1.2996,0.3267)(-1.3057,0.3252)(-1.3118,0.3237)(-1.318,0.3222)(-1.3241,0.3207)
(-1.3302,0.3192)(-1.3364,0.3177)(-1.3425,0.3163)(-1.3486,0.3148)(-1.3548,0.3134)(-1.3609,0.312)(-1.367,0.3106)
(-1.3732,0.3092)(-1.3793,0.3078)(-1.3854,0.3065)(-1.3915,0.3051)(-1.3977,0.3038)(-1.4038,0.3025)(-1.4099,0.3011)
(-1.4161,0.2998)(-1.4222,0.2986)(-1.4283,0.2973)(-1.4345,0.296)(-1.4406,0.2947)(-1.4467,0.2935)(-1.4529,0.2923)
(-1.459,0.291)(-1.4651,0.2898)(-1.4713,0.2886)(-1.4774,0.2874)(-1.4835,0.2862)(-1.4896,0.285)(-1.4958,0.2839)
(-1.5019,0.2827)(-1.508,0.2816)(-1.5142,0.2804)(-1.5203,0.2793)(-1.5264,0.2782)(-1.5326,0.2771)(-1.5387,0.2759)
(-1.5448,0.2749)(-1.551,0.2738)(-1.5571,0.2727)(-1.5632,0.2716)(-1.5694,0.2706)(-1.5755,0.2695)(-1.5816,0.2685)
(-1.5878,0.2674)(-1.5939,0.2664)(-1.6,0.2654)
\psline(-1.6,0.2654)(-1.6061,0.2644)(-1.6123,0.2634)(-1.6184,0.2624)(-1.6245,0.2614)(-1.6307,0.2604)(-1.6368,0.2594)
(-1.6429,0.2584)(-1.6491,0.2575)(-1.6552,0.2565)(-1.6613,0.2556)(-1.6675,0.2546)(-1.6736,0.2537)(-1.6797,0.2528)
(-1.6859,0.2519)(-1.692,0.2509)(-1.6981,0.25)(-1.7042,0.2491)(-1.7104,0.2482)(-1.7165,0.2474)(-1.7226,0.2465)
(-1.7288,0.2456)(-1.7349,0.2447)(-1.741,0.2439)(-1.7472,0.243)(-1.7533,0.2422)(-1.7594,0.2413)(-1.7656,0.2405)
(-1.7717,0.2397)(-1.7778,0.2388)(-1.784,0.238)(-1.7901,0.2372)(-1.7962,0.2364)(-1.8023,0.2356)(-1.8085,0.2348)
(-1.8146,0.234)(-1.8207,0.2332)(-1.8269,0.2324)(-1.833,0.2316)(-1.8391,0.2309)(-1.8453,0.2301)(-1.8514,0.2293)
(-1.8575,0.2286)(-1.8637,0.2278)(-1.8698,0.2271)(-1.8759,0.2263)(-1.8821,0.2256)(-1.8882,0.2249)(-1.8943,0.2241)
(-1.9005,0.2234)(-1.9066,0.2227)(-1.9127,0.222)(-1.9188,0.2213)(-1.925,0.2206)(-1.9311,0.2199)(-1.9372,0.2192)
(-1.9434,0.2185)(-1.9495,0.2178)(-1.9556,0.2171)(-1.9618,0.2164)(-1.9679,0.2158)(-1.974,0.2151)(-1.9802,0.2144)
(-1.9863,0.2138)(-1.9924,0.2131)(-1.9986,0.2125)(-2.0047,0.2118)(-2.0108,0.2112)(-2.0169,0.2105)(-2.0231,0.2099)
(-2.0292,0.2092)(-2.0353,0.2086)(-2.0415,0.208)(-2.0476,0.2074)(-2.0537,0.2067)(-2.0599,0.2061)(-2.066,0.2055)
(-2.0721,0.2049)(-2.0783,0.2043)(-2.0844,0.2037)(-2.0905,0.2031)(-2.0967,0.2025)(-2.1028,0.2019)(-2.1089,0.2013)
(-2.115,0.2008)(-2.1212,0.2002)(-2.1273,0.1996)(-2.1334,0.199)(-2.1396,0.1985)(-2.1457,0.1979)(-2.1518,0.1973)
(-2.158,0.1968)(-2.1641,0.1962)(-2.1702,0.1956)(-2.1764,0.1951)(-2.1825,0.1945)(-2.1886,0.194)(-2.1948,0.1935)
(-2.2009,0.1929)(-2.207,0.1924)
\psline(-2.207,0.1924)(-2.2132,0.1919)(-2.2193,0.1913)(-2.2254,0.1908)(-2.2315,0.1903)(-2.2377,0.1898)
(-2.2438,0.1892)(-2.2499,0.1887)(-2.2561,0.1882)(-2.2622,0.1877)(-2.2683,0.1872)(-2.2745,0.1867)(-2.2806,0.1862)
(-2.2867,0.1857)(-2.2929,0.1852)(-2.299,0.1847)(-2.3051,0.1842)(-2.3113,0.1837)(-2.3174,0.1832)(-2.3235,0.1827)
(-2.3296,0.1823)(-2.3358,0.1818)(-2.3419,0.1813)(-2.348,0.1808)(-2.3542,0.1804)(-2.3603,0.1799)(-2.3664,0.1794)
(-2.3726,0.179)(-2.3787,0.1785)(-2.3848,0.178)(-2.391,0.1776)(-2.3971,0.1771)(-2.4032,0.1767)(-2.4094,0.1762)
(-2.4155,0.1758)(-2.4216,0.1753)(-2.4277,0.1749)(-2.4339,0.1745)(-2.44,0.174)(-2.4461,0.1736)(-2.4523,0.1731)
(-2.4584,0.1727)(-2.4645,0.1723)(-2.4707,0.1719)(-2.4768,0.1714)(-2.4829,0.171)(-2.4891,0.1706)(-2.4952,0.1702)
(-2.5013,0.1698)(-2.5075,0.1693)(-2.5136,0.1689)(-2.5197,0.1685)(-2.5259,0.1681)(-2.532,0.1677)(-2.5381,0.1673)
(-2.5442,0.1669)(-2.5504,0.1665)(-2.5565,0.1661)(-2.5626,0.1657)(-2.5688,0.1653)(-2.5749,0.1649)(-2.581,0.1645)
(-2.5872,0.1641)(-2.5933,0.1637)(-2.5994,0.1633)(-2.6056,0.163)(-2.6117,0.1626)(-2.6178,0.1622)(-2.624,0.1618)
(-2.6301,0.1614)(-2.6362,0.1611)(-2.6423,0.1607)(-2.6485,0.1603)(-2.6546,0.1599)(-2.6607,0.1596)(-2.6669,0.1592)
(-2.673,0.1588)(-2.6791,0.1585)(-2.6853,0.1581)(-2.6914,0.1578)(-2.6975,0.1574)(-2.7037,0.157)(-2.7098,0.1567)
(-2.7159,0.1563)(-2.7221,0.156)(-2.7282,0.1556)(-2.7343,0.1553)(-2.7404,0.1549)(-2.7466,0.1546)(-2.7527,0.1542)
(-2.7588,0.1539)(-2.765,0.1536)(-2.7711,0.1532)(-2.7772,0.1529)(-2.7834,0.1525)(-2.7895,0.1522)(-2.7956,0.1519)
(-2.8018,0.1515)(-2.8079,0.1512)(-2.814,0.1509)
\psline(-2.814,0.1509)(-2.8202,0.1506)(-2.8263,0.1502)(-2.8324,0.1499)(-2.8386,0.1496)(-2.8447,0.1493)
(-2.8508,0.1489)(-2.8569,0.1486)(-2.8631,0.1483)(-2.8692,0.148)(-2.8753,0.1477)(-2.8815,0.1474)(-2.8876,0.147)
(-2.8937,0.1467)(-2.8999,0.1464)(-2.906,0.1461)(-2.9121,0.1458)(-2.9183,0.1455)(-2.9244,0.1452)(-2.9305,0.1449)
(-2.9367,0.1446)(-2.9428,0.1443)(-2.9489,0.144)(-2.955,0.1437)(-2.9612,0.1434)(-2.9673,0.1431)(-2.9734,0.1428)
(-2.9796,0.1425)(-2.9857,0.1422)(-2.9918,0.1419)(-2.998,0.1416)(-3.0041,0.1413)(-3.0102,0.1411)(-3.0164,0.1408)
(-3.0225,0.1405)(-3.0286,0.1402)(-3.0348,0.1399)(-3.0409,0.1396)(-3.047,0.1393)(-3.0531,0.1391)(-3.0593,0.1388)
(-3.0654,0.1385)(-3.0715,0.1382)(-3.0777,0.138)(-3.0838,0.1377)(-3.0899,0.1374)(-3.0961,0.1371)(-3.1022,0.1369)
(-3.1083,0.1366)(-3.1145,0.1363)(-3.1206,0.1361)(-3.1267,0.1358)(-3.1329,0.1355)(-3.139,0.1353)(-3.1451,0.135)
(-3.1513,0.1347)(-3.1574,0.1345)(-3.1635,0.1342)(-3.1696,0.134)(-3.1758,0.1337)(-3.1819,0.1334)(-3.188,0.1332)
(-3.1942,0.1329)(-3.2003,0.1327)(-3.2064,0.1324)(-3.2126,0.1322)(-3.2187,0.1319)(-3.2248,0.1317)(-3.231,0.1314)
(-3.2371,0.1312)(-3.2432,0.1309)(-3.2494,0.1307)(-3.2555,0.1304)(-3.2616,0.1302)(-3.2677,0.1299)(-3.2739,0.1297)
(-3.28,0.1295)(-3.2861,0.1292)(-3.2923,0.129)(-3.2984,0.1287)(-3.3045,0.1285)(-3.3107,0.1283)(-3.3168,0.128)
(-3.3229,0.1278)(-3.3291,0.1275)(-3.3352,0.1273)(-3.3413,0.1271)(-3.3475,0.1268)(-3.3536,0.1266)(-3.3597,0.1264)
(-3.3658,0.1261)(-3.372,0.1259)(-3.3781,0.1257)(-3.3842,0.1255)(-3.3904,0.1252)(-3.3965,0.125)(-3.4026,0.1248)
(-3.4088,0.1246)(-3.4149,0.1243)(-3.421,0.1241)
\psline(-3.421,0.1241)(-3.4272,0.1239)(-3.4333,0.1237)(-3.4394,0.1235)(-3.4456,0.1232)(-3.4517,0.123)
(-3.4578,0.1228)(-3.464,0.1226)(-3.4701,0.1224)(-3.4762,0.1221)(-3.4823,0.1219)(-3.4885,0.1217)(-3.4946,0.1215)
(-3.5007,0.1213)(-3.5069,0.1211)(-3.513,0.1209)(-3.5191,0.1207)(-3.5253,0.1204)(-3.5314,0.1202)(-3.5375,0.12)
(-3.5437,0.1198)(-3.5498,0.1196)(-3.5559,0.1194)(-3.5621,0.1192)(-3.5682,0.119)(-3.5743,0.1188)(-3.5804,0.1186)
(-3.5866,0.1184)(-3.5927,0.1182)(-3.5988,0.118)(-3.605,0.1178)(-3.6111,0.1176)(-3.6172,0.1174)(-3.6234,0.1172)
(-3.6295,0.117)(-3.6356,0.1168)(-3.6418,0.1166)(-3.6479,0.1164)(-3.654,0.1162)(-3.6602,0.116)(-3.6663,0.1158)
(-3.6724,0.1156)(-3.6785,0.1154)(-3.6847,0.1152)(-3.6908,0.115)(-3.6969,0.1149)(-3.7031,0.1147)(-3.7092,0.1145)
(-3.7153,0.1143)(-3.7215,0.1141)(-3.7276,0.1139)(-3.7337,0.1137)(-3.7399,0.1135)(-3.746,0.1133)(-3.7521,0.1132)
(-3.7583,0.113)(-3.7644,0.1128)(-3.7705,0.1126)(-3.7767,0.1124)(-3.7828,0.1122)(-3.7889,0.1121)(-3.795,0.1119)
(-3.8012,0.1117)(-3.8073,0.1115)(-3.8134,0.1113)(-3.8196,0.1112)(-3.8257,0.111)(-3.8318,0.1108)(-3.838,0.1106)
(-3.8441,0.1105)(-3.8502,0.1103)(-3.8564,0.1101)(-3.8625,0.1099)(-3.8686,0.1098)(-3.8748,0.1096)(-3.8809,0.1094)
(-3.887,0.1092)(-3.8931,0.1091)(-3.8993,0.1089)(-3.9054,0.1087)(-3.9115,0.1086)(-3.9177,0.1084)(-3.9238,0.1082)
(-3.9299,0.108)(-3.9361,0.1079)(-3.9422,0.1077)(-3.9483,0.1075)(-3.9545,0.1074)(-3.9606,0.1072)(-3.9667,0.107)
(-3.9729,0.1069)(-3.979,0.1067)(-3.9851,0.1065)(-3.9912,0.1064)(-3.9974,0.1062)(-4.0035,0.1061)(-4.0096,0.1059)
(-4.0158,0.1057)(-4.0219,0.1056)(-4.028,0.1054)
\psline(-4.028,0.1054)(-4.0342,0.1053)(-4.0403,0.1051)(-4.0464,0.1049)(-4.0526,0.1048)(-4.0587,0.1046)
(-4.0648,0.1045)(-4.071,0.1043)(-4.0771,0.1041)(-4.0832,0.104)(-4.0894,0.1038)(-4.0955,0.1037)(-4.1016,0.1035)
(-4.1077,0.1034)(-4.1139,0.1032)(-4.12,0.1031)(-4.1261,0.1029)(-4.1323,0.1028)(-4.1384,0.1026)(-4.1445,0.1024)
(-4.1507,0.1023)(-4.1568,0.1021)(-4.1629,0.102)(-4.1691,0.1018)(-4.1752,0.1017)(-4.1813,0.1015)(-4.1875,0.1014)
(-4.1936,0.1012)(-4.1997,0.1011)(-4.2058,0.101)(-4.212,0.1008)(-4.2181,0.1007)(-4.2242,0.1005)(-4.2304,0.1004)
(-4.2365,0.1002)(-4.2426,0.1001)(-4.2488,0.0999)(-4.2549,0.0998)(-4.261,0.0996)(-4.2672,0.0995)(-4.2733,0.0994)
(-4.2794,0.0992)(-4.2856,0.0991)(-4.2917,0.0989)(-4.2978,0.0988)(-4.304,0.0987)(-4.3101,0.0985)(-4.3162,0.0984)
(-4.3223,0.0982)(-4.3285,0.0981)(-4.3346,0.098)(-4.3407,0.0978)(-4.3469,0.0977)(-4.353,0.0975)(-4.3591,0.0974)
(-4.3653,0.0973)(-4.3714,0.0971)(-4.3775,0.097)(-4.3837,0.0969)(-4.3898,0.0967)(-4.3959,0.0966)(-4.4021,0.0965)
(-4.4082,0.0963)(-4.4143,0.0962)(-4.4204,0.0961)(-4.4266,0.0959)(-4.4327,0.0958)(-4.4388,0.0957)(-4.445,0.0955)
(-4.4511,0.0954)(-4.4572,0.0953)(-4.4634,0.0951)(-4.4695,0.095)(-4.4756,0.0949)(-4.4818,0.0947)(-4.4879,0.0946)
(-4.494,0.0945)(-4.5002,0.0944)(-4.5063,0.0942)(-4.5124,0.0941)(-4.5185,0.094)(-4.5247,0.0938)(-4.5308,0.0937)
(-4.5369,0.0936)(-4.5431,0.0935)(-4.5455,0.0934)
%r3832h2  (Courbe cartés.)
\psline(3.832,0.208)(3.8949,0.2046)(3.9579,0.2014)(4.0208,0.1982)(4.0838,0.1952)(4.1467,0.1922)(4.2096,0.1893)
(4.2726,0.1865)(4.3355,0.1838)(4.3984,0.1812)(4.4614,0.1786)(4.5243,0.1762)(4.5455,0.1753)
%r1146h2  (Courbe cartés.)
\psline(1.146,0.6518)(1.2363,0.6042)(1.3267,0.5631)(1.417,0.5272)(1.5074,0.4956)(1.5977,0.4675)(1.6881,0.4425)
(1.7784,0.42)(1.8688,0.3997)(1.9591,0.3813)(2.0495,0.3645)(2.1398,0.3491)(2.2302,0.335)(2.3205,0.3219)
(2.4109,0.3098)(2.5012,0.2987)(2.5916,0.2882)(2.6819,0.2785)(2.7722,0.2695)(2.8626,0.261)(2.9529,0.253)
(3.0433,0.2455)(3.1336,0.2384)(3.224,0.2317)(3.3143,0.2254)(3.4047,0.2194)(3.495,0.2137)(3.5854,0.2083)
(3.6757,0.2032)(3.7661,0.1984)(3.8564,0.1937)(3.9468,0.1893)(4.0371,0.185)(4.1274,0.181)(4.2178,0.1771)
(4.3081,0.1734)(4.3985,0.1698)(4.4888,0.1664)(4.5455,0.1644)
%r386h20  (Courbe cartés.)
\psline(0.386,1.1)(0.4351,0.976)(0.4841,0.8771)(0.5332,0.7964)(0.5822,0.7293)(0.6313,0.6726)(0.6803,0.6241)
(0.7784,0.5455)(0.8765,0.4844)(0.9746,0.4357)(1.0727,0.3958)(1.1708,0.3627)(1.2689,0.3346)(1.367,0.3106)
(1.4651,0.2898)(1.5632,0.2716)(1.6613,0.2556)(1.7594,0.2413)(1.8575,0.2286)(1.9556,0.2171)(2.0537,0.2067)
(2.1518,0.1973)(2.2499,0.1887)(2.348,0.1808)(2.4461,0.1736)(2.5442,0.1669)(2.6423,0.1607)(2.7404,0.1549)
(2.8386,0.1496)(2.9367,0.1446)(3.0348,0.1399)(3.1329,0.1355)(3.231,0.1314)(3.3291,0.1275)(3.4272,0.1239)
(3.5253,0.1204)(3.6234,0.1172)(3.7215,0.1141)(3.8196,0.1112)(3.9177,0.1084)(4.0158,0.1057)(4.1139,0.1032)
(4.212,0.1008)(4.3101,0.0985)(4.4082,0.0963)(4.5063,0.0942)(4.5455,0.0934)
%r1146h20  (Courbe cartés.)
\psline(-1.146,0.6518)(-1.1516,0.6486)(-1.1573,0.6455)(-1.1629,0.6423)(-1.1686,0.6392)(-1.1742,0.6362)
(-1.1799,0.6331)(-1.1855,0.6301)(-1.1912,0.6271)(-1.1968,0.6242)(-1.2025,0.6212)(-1.2081,0.6183)(-1.2138,0.6154)
(-1.2194,0.6126)(-1.2251,0.6098)(-1.2307,0.607)(-1.2363,0.6042)(-1.242,0.6015)(-1.2476,0.5987)(-1.2533,0.596)
(-1.2589,0.5934)(-1.2646,0.5907)(-1.2702,0.5881)(-1.2759,0.5855)(-1.2815,0.5829)(-1.2872,0.5803)(-1.2928,0.5778)
(-1.2985,0.5753)(-1.3041,0.5728)(-1.3098,0.5703)(-1.3154,0.5679)(-1.321,0.5655)(-1.3267,0.5631)(-1.3323,0.5607)
(-1.338,0.5583)(-1.3436,0.556)(-1.3493,0.5536)(-1.3549,0.5513)(-1.3606,0.549)(-1.3662,0.5468)(-1.3719,0.5445)
(-1.3775,0.5423)(-1.3832,0.5401)(-1.3888,0.5379)(-1.3945,0.5357)(-1.4001,0.5335)(-1.4057,0.5314)(-1.4114,0.5293)
(-1.417,0.5272)(-1.4227,0.5251)(-1.4283,0.523)(-1.434,0.5209)(-1.4396,0.5189)(-1.4453,0.5169)(-1.4509,0.5148)
(-1.4566,0.5128)(-1.4622,0.5109)(-1.4679,0.5089)(-1.4735,0.507)(-1.4792,0.505)(-1.4848,0.5031)(-1.4904,0.5012)
(-1.4961,0.4993)(-1.5017,0.4974)(-1.5074,0.4956)(-1.513,0.4937)(-1.5187,0.4919)(-1.5243,0.4901)(-1.53,0.4882)
(-1.5356,0.4864)(-1.5413,0.4847)(-1.5469,0.4829)(-1.5526,0.4811)(-1.5582,0.4794)(-1.5639,0.4777)(-1.5695,0.4759)
(-1.5751,0.4742)(-1.5808,0.4725)(-1.5864,0.4709)(-1.5921,0.4692)(-1.5977,0.4675)(-1.6034,0.4659)(-1.609,0.4643)
(-1.6147,0.4626)(-1.6203,0.461)(-1.626,0.4594)(-1.6316,0.4578)(-1.6373,0.4562)(-1.6429,0.4547)(-1.6486,0.4531)
(-1.6542,0.4516)(-1.6598,0.45)(-1.6655,0.4485)(-1.6711,0.447)(-1.6768,0.4455)(-1.6824,0.444)(-1.6881,0.4425)
(-1.6937,0.441)(-1.6994,0.4396)(-1.705,0.4381)
\psline(-1.705,0.4381)(-1.7107,0.4367)(-1.7163,0.4352)(-1.722,0.4338)(-1.7276,0.4324)(-1.7333,0.431)(-1.7389,0.4296)
(-1.7445,0.4282)(-1.7502,0.4268)(-1.7558,0.4254)(-1.7615,0.4241)(-1.7671,0.4227)(-1.7728,0.4214)(-1.7784,0.42)
(-1.7841,0.4187)(-1.7897,0.4174)(-1.7954,0.4161)(-1.801,0.4148)(-1.8067,0.4135)(-1.8123,0.4122)(-1.818,0.4109)
(-1.8236,0.4096)(-1.8292,0.4084)(-1.8349,0.4071)(-1.8405,0.4059)(-1.8462,0.4046)(-1.8518,0.4034)(-1.8575,0.4022)
(-1.8631,0.4009)(-1.8688,0.3997)(-1.8744,0.3985)(-1.8801,0.3973)(-1.8857,0.3961)(-1.8914,0.395)(-1.897,0.3938)
(-1.9027,0.3926)(-1.9083,0.3914)(-1.9139,0.3903)(-1.9196,0.3891)(-1.9252,0.388)(-1.9309,0.3869)(-1.9365,0.3857)
(-1.9422,0.3846)(-1.9478,0.3835)(-1.9535,0.3824)(-1.9591,0.3813)(-1.9648,0.3802)(-1.9704,0.3791)(-1.9761,0.378)
(-1.9817,0.3769)(-1.9874,0.3759)(-1.993,0.3748)(-1.9986,0.3738)(-2.0043,0.3727)(-2.0099,0.3717)(-2.0156,0.3706)
(-2.0212,0.3696)(-2.0269,0.3685)(-2.0325,0.3675)(-2.0382,0.3665)(-2.0438,0.3655)(-2.0495,0.3645)(-2.0551,0.3635)
(-2.0608,0.3625)(-2.0664,0.3615)(-2.0721,0.3605)(-2.0777,0.3595)(-2.0833,0.3586)(-2.089,0.3576)(-2.0946,0.3566)
(-2.1003,0.3557)(-2.1059,0.3547)(-2.1116,0.3538)(-2.1172,0.3528)(-2.1229,0.3519)(-2.1285,0.3509)(-2.1342,0.35)
(-2.1398,0.3491)(-2.1455,0.3482)(-2.1511,0.3473)(-2.1568,0.3464)(-2.1624,0.3454)(-2.168,0.3445)(-2.1737,0.3437)
(-2.1793,0.3428)(-2.185,0.3419)(-2.1906,0.341)(-2.1963,0.3401)(-2.2019,0.3392)(-2.2076,0.3384)(-2.2132,0.3375)
(-2.2189,0.3367)(-2.2245,0.3358)(-2.2302,0.335)(-2.2358,0.3341)(-2.2415,0.3333)(-2.2471,0.3324)(-2.2528,0.3316)
(-2.2584,0.3308)(-2.264,0.3299)
\psline(-2.264,0.3299)(-2.2697,0.3291)(-2.2753,0.3283)(-2.281,0.3275)(-2.2866,0.3267)(-2.2923,0.3259)
(-2.2979,0.3251)(-2.3036,0.3243)(-2.3092,0.3235)(-2.3149,0.3227)(-2.3205,0.3219)(-2.3262,0.3211)(-2.3318,0.3204)
(-2.3375,0.3196)(-2.3431,0.3188)(-2.3487,0.318)(-2.3544,0.3173)(-2.36,0.3165)(-2.3657,0.3158)(-2.3713,0.315)
(-2.377,0.3143)(-2.3826,0.3135)(-2.3883,0.3128)(-2.3939,0.312)(-2.3996,0.3113)(-2.4052,0.3106)(-2.4109,0.3098)
(-2.4165,0.3091)(-2.4222,0.3084)(-2.4278,0.3077)(-2.4334,0.307)(-2.4391,0.3063)(-2.4447,0.3056)(-2.4504,0.3049)
(-2.456,0.3041)(-2.4617,0.3035)(-2.4673,0.3028)(-2.473,0.3021)(-2.4786,0.3014)(-2.4843,0.3007)(-2.4899,0.3)
(-2.4956,0.2993)(-2.5012,0.2987)(-2.5069,0.298)(-2.5125,0.2973)(-2.5181,0.2966)(-2.5238,0.296)(-2.5294,0.2953)
(-2.5351,0.2947)(-2.5407,0.294)(-2.5464,0.2934)(-2.552,0.2927)(-2.5577,0.2921)(-2.5633,0.2914)(-2.569,0.2908)
(-2.5746,0.2901)(-2.5803,0.2895)(-2.5859,0.2889)(-2.5916,0.2882)(-2.5972,0.2876)(-2.6028,0.287)(-2.6085,0.2864)
(-2.6141,0.2858)(-2.6198,0.2851)(-2.6254,0.2845)(-2.6311,0.2839)(-2.6367,0.2833)(-2.6424,0.2827)(-2.648,0.2821)
(-2.6537,0.2815)(-2.6593,0.2809)(-2.665,0.2803)(-2.6706,0.2797)(-2.6763,0.2791)(-2.6819,0.2785)(-2.6875,0.2779)
(-2.6932,0.2774)(-2.6988,0.2768)(-2.7045,0.2762)(-2.7101,0.2756)(-2.7158,0.2751)(-2.7214,0.2745)(-2.7271,0.2739)
(-2.7327,0.2734)(-2.7384,0.2728)(-2.744,0.2722)(-2.7497,0.2717)(-2.7553,0.2711)(-2.761,0.2706)(-2.7666,0.27)
(-2.7722,0.2695)(-2.7779,0.2689)(-2.7835,0.2684)(-2.7892,0.2678)(-2.7948,0.2673)(-2.8005,0.2667)(-2.8061,0.2662)
(-2.8118,0.2657)(-2.8174,0.2651)(-2.8231,0.2646)
\psline(-2.8231,0.2646)(-2.8287,0.2641)(-2.8344,0.2636)(-2.84,0.263)(-2.8457,0.2625)(-2.8513,0.262)(-2.8569,0.2615)
(-2.8626,0.261)(-2.8682,0.2604)(-2.8739,0.2599)(-2.8795,0.2594)(-2.8852,0.2589)(-2.8908,0.2584)(-2.8965,0.2579)
(-2.9021,0.2574)(-2.9078,0.2569)(-2.9134,0.2564)(-2.9191,0.2559)(-2.9247,0.2554)(-2.9304,0.2549)(-2.936,0.2544)
(-2.9416,0.2539)(-2.9473,0.2535)(-2.9529,0.253)(-2.9586,0.2525)(-2.9642,0.252)(-2.9699,0.2515)(-2.9755,0.251)
(-2.9812,0.2506)(-2.9868,0.2501)(-2.9925,0.2496)(-2.9981,0.2492)(-3.0038,0.2487)(-3.0094,0.2482)(-3.0151,0.2478)
(-3.0207,0.2473)(-3.0263,0.2468)(-3.032,0.2464)(-3.0376,0.2459)(-3.0433,0.2455)(-3.0489,0.245)(-3.0546,0.2446)
(-3.0602,0.2441)(-3.0659,0.2437)(-3.0715,0.2432)(-3.0772,0.2428)(-3.0828,0.2423)(-3.0885,0.2419)(-3.0941,0.2414)
(-3.0998,0.241)(-3.1054,0.2405)(-3.111,0.2401)(-3.1167,0.2397)(-3.1223,0.2392)(-3.128,0.2388)(-3.1336,0.2384)
(-3.1393,0.238)(-3.1449,0.2375)(-3.1506,0.2371)(-3.1562,0.2367)(-3.1619,0.2363)(-3.1675,0.2358)(-3.1732,0.2354)
(-3.1788,0.235)(-3.1845,0.2346)(-3.1901,0.2342)(-3.1957,0.2337)(-3.2014,0.2333)(-3.207,0.2329)(-3.2127,0.2325)
(-3.2183,0.2321)(-3.224,0.2317)(-3.2296,0.2313)(-3.2353,0.2309)(-3.2409,0.2305)(-3.2466,0.2301)(-3.2522,0.2297)
(-3.2579,0.2293)(-3.2635,0.2289)(-3.2692,0.2285)(-3.2748,0.2281)(-3.2804,0.2277)(-3.2861,0.2273)(-3.2917,0.2269)
(-3.2974,0.2265)(-3.303,0.2262)(-3.3087,0.2258)(-3.3143,0.2254)(-3.32,0.225)(-3.3256,0.2246)(-3.3313,0.2242)
(-3.3369,0.2239)(-3.3426,0.2235)(-3.3482,0.2231)(-3.3539,0.2227)(-3.3595,0.2224)(-3.3651,0.222)(-3.3708,0.2216)
(-3.3764,0.2212)(-3.3821,0.2209)
\psline(-3.3821,0.2209)(-3.3877,0.2205)(-3.3934,0.2201)(-3.399,0.2198)(-3.4047,0.2194)(-3.4103,0.219)
(-3.416,0.2187)(-3.4216,0.2183)(-3.4273,0.218)(-3.4329,0.2176)(-3.4386,0.2172)(-3.4442,0.2169)(-3.4498,0.2165)
(-3.4555,0.2162)(-3.4611,0.2158)(-3.4668,0.2155)(-3.4724,0.2151)(-3.4781,0.2148)(-3.4837,0.2144)(-3.4894,0.2141)
(-3.495,0.2137)(-3.5007,0.2134)(-3.5063,0.213)(-3.512,0.2127)(-3.5176,0.2124)(-3.5233,0.212)(-3.5289,0.2117)
(-3.5345,0.2113)(-3.5402,0.211)(-3.5458,0.2107)(-3.5515,0.2103)(-3.5571,0.21)(-3.5628,0.2097)(-3.5684,0.2093)
(-3.5741,0.209)(-3.5797,0.2087)(-3.5854,0.2083)(-3.591,0.208)(-3.5967,0.2077)(-3.6023,0.2074)(-3.608,0.207)
(-3.6136,0.2067)(-3.6192,0.2064)(-3.6249,0.2061)(-3.6305,0.2058)(-3.6362,0.2054)(-3.6418,0.2051)(-3.6475,0.2048)
(-3.6531,0.2045)(-3.6588,0.2042)(-3.6644,0.2039)(-3.6701,0.2035)(-3.6757,0.2032)(-3.6814,0.2029)(-3.687,0.2026)
(-3.6927,0.2023)(-3.6983,0.202)(-3.7039,0.2017)(-3.7096,0.2014)(-3.7152,0.2011)(-3.7209,0.2008)(-3.7265,0.2005)
(-3.7322,0.2002)(-3.7378,0.1998)(-3.7435,0.1995)(-3.7491,0.1992)(-3.7548,0.1989)(-3.7604,0.1986)(-3.7661,0.1984)
(-3.7717,0.1981)(-3.7774,0.1978)(-3.783,0.1975)(-3.7886,0.1972)(-3.7943,0.1969)(-3.7999,0.1966)(-3.8056,0.1963)
(-3.8112,0.196)(-3.8169,0.1957)(-3.8225,0.1954)(-3.8282,0.1951)(-3.8338,0.1948)(-3.8395,0.1946)(-3.8451,0.1943)
(-3.8508,0.194)(-3.8564,0.1937)(-3.8621,0.1934)(-3.8677,0.1931)(-3.8733,0.1929)(-3.879,0.1926)(-3.8846,0.1923)
(-3.8903,0.192)(-3.8959,0.1917)(-3.9016,0.1915)(-3.9072,0.1912)(-3.9129,0.1909)(-3.9185,0.1906)(-3.9242,0.1904)
(-3.9298,0.1901)(-3.9355,0.1898)(-3.9411,0.1895)
\psline(-3.9411,0.1895)(-3.9468,0.1893)(-3.9524,0.189)(-3.958,0.1887)(-3.9637,0.1885)(-3.9693,0.1882)
(-3.975,0.1879)(-3.9806,0.1877)(-3.9863,0.1874)(-3.9919,0.1871)(-3.9976,0.1869)(-4.0032,0.1866)(-4.0089,0.1863)
(-4.0145,0.1861)(-4.0202,0.1858)(-4.0258,0.1856)(-4.0315,0.1853)(-4.0371,0.185)(-4.0427,0.1848)(-4.0484,0.1845)
(-4.054,0.1843)(-4.0597,0.184)(-4.0653,0.1837)(-4.071,0.1835)(-4.0766,0.1832)(-4.0823,0.183)(-4.0879,0.1827)
(-4.0936,0.1825)(-4.0992,0.1822)(-4.1049,0.182)(-4.1105,0.1817)(-4.1162,0.1815)(-4.1218,0.1812)(-4.1274,0.181)
(-4.1331,0.1807)(-4.1387,0.1805)(-4.1444,0.1802)(-4.15,0.18)(-4.1557,0.1798)(-4.1613,0.1795)(-4.167,0.1793)
(-4.1726,0.179)(-4.1783,0.1788)(-4.1839,0.1785)(-4.1896,0.1783)(-4.1952,0.1781)(-4.2009,0.1778)(-4.2065,0.1776)
(-4.2121,0.1773)(-4.2178,0.1771)(-4.2234,0.1769)(-4.2291,0.1766)(-4.2347,0.1764)(-4.2404,0.1762)(-4.246,0.1759)
(-4.2517,0.1757)(-4.2573,0.1755)(-4.263,0.1752)(-4.2686,0.175)(-4.2743,0.1748)(-4.2799,0.1745)(-4.2856,0.1743)
(-4.2912,0.1741)(-4.2968,0.1738)(-4.3025,0.1736)(-4.3081,0.1734)(-4.3138,0.1732)(-4.3194,0.1729)(-4.3251,0.1727)
(-4.3307,0.1725)(-4.3364,0.1723)(-4.342,0.172)(-4.3477,0.1718)(-4.3533,0.1716)(-4.359,0.1714)(-4.3646,0.1711)
(-4.3703,0.1709)(-4.3759,0.1707)(-4.3815,0.1705)(-4.3872,0.1703)(-4.3928,0.17)(-4.3985,0.1698)(-4.4041,0.1696)
(-4.4098,0.1694)(-4.4154,0.1692)(-4.4211,0.169)(-4.4267,0.1687)(-4.4324,0.1685)(-4.438,0.1683)(-4.4437,0.1681)
(-4.4493,0.1679)(-4.455,0.1677)(-4.4606,0.1675)(-4.4663,0.1673)(-4.4719,0.167)(-4.4775,0.1668)(-4.4832,0.1666)
(-4.4888,0.1664)(-4.4945,0.1662)(-4.5001,0.166)
\psline(-4.5001,0.166)(-4.5058,0.1658)(-4.5114,0.1656)(-4.5171,0.1654)(-4.5227,0.1652)(-4.5284,0.165)
(-4.534,0.1648)(-4.5397,0.1645)(-4.5455,0.1643)

\rput(0,-2.2){{\it Figure 3.} Singularities of the resolvent in the first
 (\textemdash) and second 
%(\hdashrule[0.5ex][x]{0.7cm}{0.5pt}{1.2mm 2pt})
($--$)
 Riemann sheets.}
\end{pspicture}
